NuSTAR Observations of 52 Compton-thick Active Galactic Nuclei Selected by the Swift/BAT All-sky Hard X-Ray Survey

We present the systematic broadband X-ray spectral analysis of 52 Compton-thick ($24 \leq \log N_{\mathrm{H}}^{\mathrm{LOS}}/\mathrm{cm}^{-2}$) active galactic nucleus (CTAGN) candidates selected by the Swift/BAT all-sky hard X-ray survey observed with Chandra, XMM--Newton, Swift/XRT, Suzaku, and NuSTAR. The XMM--Newton data of 10 objects and the NuSTAR data of 15 objects are published for the first time. We use an X-ray spectral model from a clumpy torus (XClumpy) to determine the torus properties. As a result, the hydrogen column density along the line of sight $N_{\mathrm{H}}^{\mathrm{LOS}}$ obtained from the XClumpy model indicate that 24 objects are Compton-thin AGNs and 28 objects are Compton-thick AGNs in the 90\% confidence interval. The main reason is the difference in the torus model applied. The hydrogen column density along the equatorial direction $N_{\mathrm{H}}^{\mathrm{Equ}}$ of CTAGNs inferred from the XClumpy model is larger than that of less obscured AGNs. The Compton-thin torus covering factor $C_{22}$ obtained from the XClumpy model is consistent with that of Ricci et al. (2017) in the low Eddington ratio ($\log R_{\mathrm{Edd}} \leq -1.0$), whereas $C_{22}$ inferred from the XClumpy model is larger than that of Ricci et al. (2017) in the high Eddington ratio ($-1.0 \leq \log R_{\mathrm{Edd}}$). The average value of the Compton-thick torus covering factor $C_{24}$ obtained from the XClumpy model is $36_{-4}^{+4}$\%. This value is larger than that of Ricci et al. (2015) ($C_{24} \simeq 27_{-4}^{+4}$\%) based on the assumption that all AGNs have intrinsically the same torus structure. These results suggest that the structure of CTAGN may be intrinsically different from that of less obscured AGN.

==> (inline-0) <==
\begin{deluxetable*}{llllllll}\label{Table01}
\tablecaption{Summary of Objects}
\tablehead
{                                                                                                                       
Swift Name                                                  & Counterpart                                               &
RA                                                          & Dec                                                       &
Redshift                                                    & $N_{\mathrm{H}}^{\mathrm{Gal}}$                           &
$\log M_{\mathrm{BH}}/M_{\sun}$                             & Reference                                                 \\
(1)                                                         & (2)                                                       &
(3)                                                         & (4)                                                       &
(5)                                                         & (6)                                                       &
(7)                                                         & (8)                                                       }
\startdata
SWIFT J0030.0--5904                                         & ESO 112--G006                                             &
00h30m43.83s                                                & --59d00m25.9s                                             &
0.02885                                                     & 0.01360                                                   &
\nodata                                                     & \nodata                                                   \\
SWIFT J0105.5--4213                                         & MCG --07--03--007                                         &
01h05m26.82s                                                & --42d12m58.3s                                             &
0.02988                                                     & 0.02660                                                   &
8.56                                                        & (02)                                                      \\
SWIFT J0111.4--3808                                         & NGC 0424                                                  &
01h11m27.63s                                                & --38d05m00.5s                                             &
0.01176                                                     & 0.01630                                                   &
7.78                                                        & (01)                                                      \\
SWIFT J0122.8+5003                                          & MCG +08--03--018                                          &
01h22m34.43s                                                & +50d03m18.0s                                              &
0.02040                                                     & 0.21800                                                   &
8.41                                                        & (02)                                                      \\
SWIFT J0128.9--6039                                         & 2MASX J01290761--6038423                                  &
01h29m07.63s                                                & --60d38m42.1s                                             &
0.20300                                                     & 0.02880                                                   &
\nodata                                                     & \nodata                                                   \\
SWIFT J0130.0--4218                                         & ESO 244--IG030                                            &
01h29m51.23s                                                & --42d19m35.3s                                             &
0.02560                                                     & 0.01820                                                   &
7.39                                                        & (02)                                                      \\
SWIFT J0250.7+4142                                          & NGC 1106                                                  &
02h50m40.51s                                                & +41d40m17.4s                                              &
0.01447                                                     & 0.11800                                                   &
\nodata                                                     & \nodata                                                   \\
SWIFT J0251.3+5441                                          & 2MFGC 02280                                               &
02h50m42.59s                                                & +54d42m17.6s                                              &
0.01515                                                     & 0.55000                                                   &
\nodata                                                     & \nodata                                                   \\
SWIFT J0251.6--1639                                         & NGC 1125                                                  &
02h51m40.27s                                                & --16d39m03.7s                                             &
0.01093                                                     & 0.02850                                                   &
7.34                                                        & (02)                                                      \\
SWIFT J0304.1--0108                                         & NGC 1194                                                  &
03h03m49.11s                                                & --01d06m13.5s                                             &
0.01360                                                     & 0.07970                                                   &
8.12                                                        & (02)                                                      \\
SWIFT J0308.2--2258                                         & NGC 1229                                                  &
03h08m10.79s                                                & --22d57m38.9s                                             &
0.03629                                                     & 0.01830                                                   &
\nodata                                                     & \nodata                                                   \\
SWIFT J0350.1--5019                                         & ESO 201--IG004                                            &
03h50m22.96s                                                & --50d18m09.4s                                             &
0.03591                                                     & 0.01200                                                   &
\nodata                                                     & \nodata                                                   \\
SWIFT J0357.5--6255                                         & 2MASX J03561995--6251391                                  &
03h56m19.97s                                                & --62d51m38.7s                                             &
0.10756                                                     & 0.03510                                                   &
\nodata                                                     & \nodata                                                   \\
SWIFT J0427.6--1201                                         & MCG --02--12--017                                         &
04h27m01.41s                                                & --12d03m34.3s                                             &
0.03246                                                     & 0.04100                                                   &
\nodata                                                     & \nodata                                                   \\
SWIFT J0453.4+0404                                          & CGCG 420--015                                             &
04h53m25.75s                                                & +04d03m41.7s	                                            &
0.02939                                                     & 0.08360                                                   &
8.31                                                        & (02)                                                      \\
SWIFT J0601.9--8636                                         & ESO 005--G004                                             &
06h05m41.63s                                                & --86d37m54.7s                                             &
0.00623                                                     & 0.15300                                                   &
\nodata                                                     & \nodata                                                   \\
SWIFT J0615.8+7101                                          & Mrk 0003                                                  &
06h15m36.36s                                                & +71d02m15.1s                                              &
0.01351                                                     & 0.15500                                                   &
8.81                                                        & (03)                                                      \\
SWIFT J0656.4--4921                                         & 2MASX J06561197--4919499                                  &
06h56m11.96s                                                & --49d19m50.0s                                             &
0.04100                                                     & 0.04940                                                   &
8.61                                                        & (02)                                                      \\
SWIFT J0714.2+3518                                          & MCG +06--16--028                                          &
07h14m03.86s                                                & +35d16m45.4s                                              &
0.01569                                                     & 0.06700                                                   &
7.34                                                        & (02)                                                      \\
SWIFT J0743.0+6513                                          & Mrk 0078                                                  &
07h42m41.73s                                                & +65d10m37.5s                                              &
0.03715                                                     & 0.03880                                                   &
7.92                                                        & (03)                                                      \\
SWIFT J0807.9+3859                                          & Mrk 0622                                                  &
08h07m41.04s                                                & +39d00m15.2s                                              &
0.02323                                                     & 0.05940                                                   &
7.51                                                        & (02)                                                      \\
SWIFT J0902.7--6816                                         & NGC 2788A                                                 &
09h02m39.44s                                                & --68d13m36.6s                                             &
0.01335                                                     & 0.06310                                                   &
8.71                                                        & (02)                                                      \\
SWIFT J0919.2+5528                                          & SBS 0915+556                                              &
09h19m13.19s                                                & +55d27m55.0s                                              &
0.04940                                                     & 0.03190                                                   &
7.72                                                        & (02)                                                      \\
SWIFT J0924.2--3141                                         & 2MASX J09235371--3141305                                  &
09h23m53.73s                                                & --31d41m30.7s                                             &
0.04237                                                     & 0.19600                                                   &
\nodata                                                     & \nodata                                                   \\
SWIFT J0934.7--2156                                         & ESO 565--G019                                             &
09h34m43.56s                                                & --21d55m40.1s                                             &
0.01629                                                     & 0.04960                                                   &
\nodata                                                     & \nodata                                                   \\
SWIFT J0935.9+6120                                          & MCG +10--14--025                                          &
09h35m51.60s                                                & +61d21m11.5s                                              &
0.03937                                                     & 0.03330                                                   &
8.35                                                        & (02)                                                      \\\tablebreak
SWIFT J1001.7+5543                                          & NGC 3079                                                  &
10h01m57.80s                                                & +55d40m47.2s                                              &
0.00372                                                     & 0.00906                                                   &
8.27                                                        & (02)                                                      \\
SWIFT J1031.5--4205                                         & ESO 317--G041                                             &
10h31m23.12s                                                & --42d03m38.2s                                             &
0.01932                                                     & 0.12500                                                   &
\nodata                                                     & \nodata                                                   \\
SWIFT J1033.8+5257                                          & SDSS J103315.71+525217.8                                  &
10h33m15.72s                                                & +52d52m17.9s                                              &
0.14036                                                     & 0.01370                                                   &
\nodata                                                     & \nodata                                                   \\
SWIFT J1048.4--2511                                         & NGC 3393                                                  &
10h48m23.46s                                                & --25d09m43.4s                                             &
0.01251                                                     & 0.07950                                                   &
7.52                                                        & (02)                                                      \\
SWIFT J1206.2+5243                                          & NGC 4102                                                  &
12h06m22.99s                                                & +52d42m39.9s                                              &
0.00282                                                     & 0.01780                                                   &
8.75                                                        & (02)                                                      \\
SWIFT J1212.9+0702                                          & NGC 4180                                                  &
12h13m03.05s                                                & +07d02m20.2s                                              &
0.00699                                                     & 0.01460                                                   &
\nodata                                                     & \nodata                                                   \\
SWIFT J1253.5--4137                                         & ESO 323--G032                                             &
12h53m20.32s                                                & --41d38m08.3s                                             &
0.01600                                                     & 0.12000                                                   &
7.56                                                        & (02)                                                      \\
SWIFT J1305.4--4928                                         & NGC 4945                                                  &
13h05m27.48s                                                & --49d28m05.6s                                             &
0.00188                                                     & 0.21700                                                   &
6.14                                                        & (04)                                                      \\
SWIFT J1416.9--4640                                         & IGR J14175--4641                                          &
14h17m03.66s                                                & --46d41m41.2s                                             &
0.07661                                                     & 0.11900                                                   &
8.80                                                        & (02)                                                      \\
SWIFT J1432.8--4412                                         & NGC 5643                                                  &
14h32m40.74s                                                & --44d10m27.9s                                             &
0.00400                                                     & 0.12400                                                   &
7.05                                                        & (04)                                                      \\
SWIFT J1442.5--1715                                         & NGC 5728                                                  &
14h42m23.90s                                                & --17d15m11.1s                                             &
0.00935                                                     & 0.10000                                                   &
8.07                                                        & (02)                                                      \\
SWIFT J1445.6+2702                                          & CGCG 164--019                                             &
14h45m36.84s                                                & +27d02m05.2s                                              &
0.02990                                                     & 0.02700                                                   &
7.11                                                        & (02)                                                      \\
SWIFT J1635.0--5804                                         & ESO 137--G034                                             &
16h35m14.11s                                                & --58d04m48.1s                                             &
0.00914                                                     & 0.36000                                                   &
\nodata                                                     & \nodata                                                   \\
SWIFT J1643.2+7036                                          & NGC 6232                                                  &
16h43m20.24s                                                & +70d37m57.1s                                              &
0.01480                                                     & 0.06450                                                   &
7.43                                                        & (02)                                                      \\
SWIFT J1652.0--5915                                         & ESO 138--G001                                             &
16h51m20.13s                                                & --59d14m05.2s                                             &
0.00914                                                     & 0.19900                                                   &
\nodata                                                     & \nodata                                                   \\
SWIFT J1652.9+0223                                          & NGC 6240                                                  &
16h52m58.87s                                                & +02d24m03.3s                                              &
0.02448                                                     & 0.06260                                                   &
9.20                                                        & (02)                                                      \\
SWIFT J1800.3+6637                                          & NGC 6552                                                  &
18h00m07.23s                                                & +66d36m54.3s                                              &
0.02649                                                     & 0.04540                                                   &
\nodata                                                     & \nodata                                                   \\
SWIFT J2015.2+2526                                          & 2MASX J20145928+2523010                                   &
20h14m59.27s                                                & +25d23m01.0s                                              &
0.04530                                                     & 0.47600                                                   &
\nodata                                                     & \nodata                                                   \\
SWIFT J2102.6--2810                                         & ESO 464--G016                                             &
21h02m23.76s                                                & --28d10m29.5s                                             &
0.03635                                                     & 0.10000                                                   &
\nodata                                                     & \nodata                                                   \\
SWIFT J2148.3--3454                                         & NGC 7130                                                  &
21h48m19.52s                                                & --34d57m04.5s                                             &
0.01615                                                     & 0.02110                                                   &
7.61                                                        & (02)                                                      \\
SWIFT J2207.3+1013                                          & NGC 7212                                                  &
22h07m01.98s                                                & +10d14m00.3s                                              &
0.02667                                                     & 0.06330                                                   &
7.47                                                        & (02)                                                      \\
SWIFT J2242.4--3711                                         & ESO 406--G004                                             &
22h42m33.49s                                                & --37d11m07.9s                                             &
0.02897                                                     & 0.01070                                                   &
\nodata                                                     & \nodata                                                   \\
SWIFT J2304.9+1220                                          & NGC 7479                                                  &
23h04m56.65s                                                & +12d19m22.4s                                              &
0.00794                                                     & 0.07700                                                   &
7.53                                                        & (02)                                                      \\
SWIFT J2307.9+2245                                          & SWIFT J2307.9+2245                                        &
23h07m48.87s                                                & +22d42m37.0s                                              &
0.03473                                                     & 0.10900                                                   &
\nodata                                                     & \nodata                                                   \\
SWIFT J2318.4--4223                                         & NGC 7582                                                  &
23h18m23.50s                                                & --42d22m14.0s                                             &
0.00525                                                     & 0.01390                                                   &
7.74                                                        & (02)                                                      \\
SWIFT J2328.9+0328                                          & NGC 7682                                                  &
23h29m03.93s                                                & +03d32m00.0s                                              &
0.01714                                                     & 0.06250                                                   &
7.56                                                        & (04)                                                      \\
\enddata
\tablecomments{Column (1): Swift name. Column (2): counterpart name based on the BAT AGN Spectroscopic Survey (BASS: \url{https://www.bass-survey.com/}). Column (3)-(4): position taken from NASA/IPAC Extragalactic Database (NED: \url{https://ned.ipac.caltech.edu/}). Column (5): redshift taken from NED. Column (6): total Galactic HI and H$_{2}$ weighted values in units of 10$^{22}$ cm$^{-2}$ (\url{https://www.swift.ac.uk/analysis/nhtot/index.php}: \citealt{Willingale13}). Column~(7) black hole mass. Column~(8): reference of the black hole mass.}
\tablerefs{(01)~\cite{Bian07}. (02)~\cite{Koss17}. (03)~\cite{Merloni03}. (04)~\cite{Bosch16}.}
\end{deluxetable*}
     \clearpage
\startlongtable
\begin{deluxetable*}{llllllll}\label{Table02}
\tablecaption{Summary of Observations}
\tablehead
{
Galaxy Name                                                 & Observatory                                               &
Observation ID                                              & Exposure                                                  &
Start Date                                                  & End Date                                                  &
Binning                                                     & Reference                                                 \\
(1)                                                         & (2)							                            &
(3)					                                        & (4)							                            &
(5)						                                    & (6)							                            &
(7)					                                        & (8)                                                       }
\startdata
ESO 112--G006                                               & XMM--Newton                                               &
0852180101                                                  & 21                                                        &
2019 Dec 06                                                 & 2019 Dec 06                                               &
50                                                          & (21)                                                      \\
                                                            & NuSTAR                                                    &
60561038002                                                 & 56                                                        &
2019 Dec 06                                                 & 2019 Dec 07                                               &
50                                                          & (21)                                                      \\
MCG --07--03--007                                           & XMM--Newton                                               &
0852180201                                                  & 21                                                        &
2019 Dec 28                                                 & 2019 Dec 28                                               &
50                                                          & (21)                                                      \\
                                                            & NuSTAR                                                    &
60561039002                                                 & 54                                                        &
2019 Dec 27                                                 & 2019 Dec 29                                               &
50                                                          & (21)                                                      \\
NGC 0424                                                    & XMM--Newton                                               &
0550950101                                                  & 99                                                        &
2008 Dec 07                                                 & 2008 Dec 09                                               &
50                                                          & (01)                                                      \\
                                                            & NuSTAR                                                    &
60061007002                                                 & 15                                                        &
2013 Jan 26                                                 & 2013 Jan 26                                               &
50                                                          & (01)                                                      \\
MCG +08--03--018                                            & Swift                                                     &
00080019001                                                 & 7                                                         &
2014 Jan 27                                                 & 2014 Jan 27                                               &
10                                                          & (12)                                                      \\
                                                            & NuSTAR                                                    &
60061010002                                                 & 31                                                        &
2014 Jan 27                                                 & 2014 Jan 28                                               &
50                                                          & (12)                                                      \\
2MASX J01290761--6038423                                    & XMM--Newton                                               &
0802450101                                                  & 22                                                        &
2017 Oct 31                                                 & 2017 Nov 01                                               &
20                                                          & This work                                                 \\
                                                            & NuSTAR                                                    &
60201035002                                                 & 25                                                        &
2016 Dec 03                                                 & 2016 Dec 04                                               &
50                                                          & This work                                                 \\
ESO 244--IG030                                              & XMM--Newton                                               &
0830500101                                                  & 14                                                        &
2018 May 23                                                 & 2018 May 23                                               &
50                                                          & (11)                                                      \\
                                                            & NuSTAR                                                    &
60468001002                                                 & 28                                                        &
2018 May 23                                                 & 2018 May 23                                               &
50                                                          & (11)                                                      \\
NGC 1106                                                    & XMM--Newton                                               &
0821870301                                                  & 14                                                        &
2019 Mar 02                                                 & 2019 Mar 02                                               &
50                                                          & This work                                                 \\
                                                            & NuSTAR                                                    &
60469002002                                                 & 19                                                        &
2019 Feb 22                                                 & 2019 Feb 23                                               &
50                                                          & This work                                                 \\
2MFGC 02280                                                 & Swift                                                     &
00080255001                                                 & 7                                                         &
2013 Feb 16                                                 & 2013 Feb 16                                               &
10                                                          & (10)                                                      \\
                                                            & NuSTAR                                                    &
60061030002                                                 & 16                                                        &
2013 Feb 16                                                 & 2013 Feb 16                                               &
50                                                          & (10)                                                      \\
NGC 1125                                                    & Chandra                                                   &
21418	                                                    & 53                                                        &
2018 Oct 24                                                 & 2018 Oct 25                                               &
50                                                          & This work                                                 \\
                                                            & NuSTAR                                                    &
60510001002                                                 & 30                                                        &
2019 Jun 10                                                 & 2019 Jun 11                                               &
50                                                          & This work                                                 \\
NGC 1194                                                    & Suzaku                                                    &
704046010                                                   & 51                                                        &
2009 Aug 01                                                 & 2009 Aug 02                                               &
50                                                          & (19)                                                      \\
                                                            & NuSTAR                                                    &
60061035002                                                 & 30                                                        &
2015 Feb 28                                                 & 2015 Mar 01                                               &
50                                                          & (12)                                                      \\
NGC 1229                                                    & Swift                                                     &
00080534001                                                 & 6                                                         &
2013 Jul 05                                                 & 2013 Jul 05                                               &
10                                                          & (12)                                                      \\
                                                            & NuSTAR                                                    &
60061325002                                                 & 25                                                        &
2013 Jul 05                                                 & 2013 Jul 05                                               &
50                                                          & (12)                                                      \\
ESO 201--IG004                                              & Suzaku                                                    &
701017020                                                   & 19                                                        &
2006 Nov 23                                                 & 2006 Nov 23                                               &
20                                                          & This work                                                 \\
                                                            & NuSTAR                                                    &
60061331002                                                 & 23                                                        &
2014 Aug 09                                                 & 2014 Aug 09                                               &
50                                                          & (12)                                                      \\
2MASX J03561995--6251391                                    & XMM--Newton                                               &
0802450201                                                  & 14                                                        &
2017 Nov 20                                                 & 2017 Nov 20                                               &
50                                                          & This work                                                 \\
                                                            & NuSTAR                                                    &
60201034002                                                 & 24                                                        &
2016 May 06                                                 & 2016 May 07                                               &
50                                                          & (12)                                                      \\\tablebreak
MCG --02--12--017                                           & XMM--Newton                                               &
0762920601                                                  & 20                                                        &
2016 Mar 01                                                 & 2016 Mar 01                                               &
50                                                          & This work                                                 \\
                                                            & NuSTAR                                                    &
60101015002                                                 & 19                                                        &
2016 Mar 03                                                 & 2016 Mar 03                                               &
50                                                          & This work                                                 \\
CGCG 420--015                                               & Suzaku                                                    &
704058010	                                                & 109                                                       &
2009 Sep 01                                                 & 2009 Sep 04                                               &
50                                                          & (19)                                                      \\
                                                            & NuSTAR                                                    &
60001158002                                                 & 95                                                        &
2014 Nov 10                                                 & 2014 Nov 12                                               &
100                                                         & (12)                                                      \\
ESO 005--G004                                               & Suzaku                                                    &
701018010                                                   & 20                                                        &
2006 Apr 13                                                 & 2006 Apr 14                                               &
50                                                          & (22)                                                      \\
                                                            & NuSTAR                                                    &
60061063002                                                 & 24                                                        &
2015 Nov 10                                                 & 2015 Nov 10                                               &
50                                                          & (12)                                                      \\
Mrk 0003                                                    & XMM--Newton                                               &
0741050401                                                  & 6                                                         &
2015 Apr 20                                                 & 2015 Apr 20                                               &
50                                                          & (07)                                                      \\
                                                            & NuSTAR                                                    &
60002049010                                                 & 27                                                        &
2015 Apr 20                                                 & 2015 Apr 21                                               &
50                                                          & (07)                                                      \\
2MASX J06561197--4919499                                    & XMM--Newton                                               &
0852180401                                                  & 21                                                        &
2020 Feb 23                                                 & 2020 Feb 24                                               &
50                                                          & This work                                                 \\
                                                            & NuSTAR                                                    &
60561041002                                                 & 55                                                        &
2020 Feb 23                                                 & 2020 Feb 24                                               &
50                                                          & This work                                                 \\
MCG +06--16--028                                            & Suzaku                                                    &
709007010                                                   & 79                                                        &
2015 Apr 04                                                 & 2015 Apr 06                                               &
50                                                          & (18)                                                      \\
                                                            & NuSTAR                                                    &
60061072002                                                 & 23                                                        &
2013 Dec 03                                                 & 2013 Dec 03                                               &
50                                                          & (12)                                                      \\
Mrk 0078                                                    & XMM--Newton                                               &
0307001501                                                  & 4                                                         &
2006 Mar 11                                                 & 2006 Mar 11                                               &
20                                                          & (23)                                                      \\
                                                            & NuSTAR                                                    &
60061336002                                                 & 24                                                        &
2018 Nov 19                                                 & 2018 Nov 19                                               &
50                                                          & (23)                                                      \\
Mrk 0622                                                    & XMM--Newton                                               &
0852180501                                                  & 6                                                         &
2019 Sep 28                                                 & 2019 Sep 29                                               &
50                                                          & (21)                                                      \\
                                                            & NuSTAR                                                    &
60561042002                                                 & 54                                                        &
2019 Sep 28                                                 & 2019 Sep 29                                               &
50                                                          & (21)                                                      \\
NGC 2788A                                                   & Suzaku                                                    &
710007010                                                   & 42                                                        &
2015 May 15                                                 & 2015 May 16                                               &
20                                                          & (18)                                                      \\
                                                            & NuSTAR                                                    &
60469001002                                                 & 24                                                        &
2019 Jun 14                                                 & 2019 Jun 15                                               &
20                                                          & This work                                                 \\
SBS 0915+556                                                & Swift                                                     &
00081867001                                                 & 2                                                         &
2017 Feb 16                                                 & 2017 Feb 16                                               &
20                                                          & This work                                                 \\
                                                            & NuSTAR                                                    &
60201036002                                                 & 29                                                        &
2017 Feb 16                                                 & 2017 Feb 17                                               &
50                                                          & This work                                                 \\
2MASX J09235371--3141305                                    & Swift                                                     &
00080674001                                                 & 7                                                         &
2014 Apr 19                                                 & 2014 Apr 19                                               &
10                                                          & (12)                                                      \\
                                                            & NuSTAR                                                    &
60061339002                                                 & 21                                                        &
2014 Apr 19                                                 & 2014 Apr 20                                               &
20                                                          & (12)                                                      \\
ESO 565--G019                                               & XMM--Newton                                               &
0852180601                                                  & 22                                                        &
2019 Dec 18                                                 & 2019 Dec 18                                               &
50                                                          & This work                                                 \\
                                                            & NuSTAR                                                    &
60561043002                                                 & 50                                                        &
2019 Dec 17                                                 & 2019 Dec 18                                               &
50                                                          & This work                                                 \\
MCG +10--14--025                                            & Suzaku                                                    &
701002010	                                                & 49                                                        &
2006 Mar 31                                                 & 2006 Apr 01                                               &
20                                                          & (14)                                                      \\
                                                            & NuSTAR                                                    &
60001068002                                                 & 17                                                        &
2014 Mar 21                                                 & 2014 Mar 22                                               &
50                                                          & (14)                                                      \\\tablebreak
NGC 3079                                                    & Suzaku                                                    &
803039020                                                   & 102                                                       &
2008 May 26                                                 & 2008 May 29                                               &
50                                                          & (09)                                                      \\
                                                            & NuSTAR                                                    &
60061097002                                                 & 22                                                        &
2013 Nov 12                                                 & 2013 Nov 12                                               &
50                                                          & (12)                                                      \\
ESO 317--G041                                               & XMM--Newton                                               &
0830500201                                                  & 22                                                        &
2018 May 27                                                 & 2018 May 28                                               &
50                                                          & (11)                                                      \\
                                                            & NuSTAR                                                    &
60468002002                                                 & 31                                                        &
2018 May 27                                                 & 2018 May 28                                               &
50                                                          & (11)                                                      \\
SDSS J103315.71+525217.8                                    & XMM--Newton                                               &
0830500301                                                  & 24                                                        &
2018 Jun 02                                                 & 2018 Jun 03                                               &
50                                                          & (11)                                                      \\
                                                            & NuSTAR                                                    &
60468003002                                                 & 29                                                        &
2018 Jun 02                                                 & 2018 Jun 03                                               &
50                                                          & (11)                                                      \\
NGC 3393                                                    & Suzaku                                                    &
702004010                                                   & 55                                                        &
2007 May 23                                                 & 2007 May 25                                               &
50                                                          & (19)                                                      \\
                                                            & NuSTAR                                                    &
60061205002                                                 & 16                                                        &
2013 Jan 28                                                 & 2013 Jan 28                                               &
50                                                          & (10)                                                      \\
NGC 4102                                                    & Suzaku                                                    &
704057010                                                   & 106                                                       &
2009 May 30                                                 & 2009 Jun 01                                               &
50                                                          & (08)                                                      \\
                                                            & NuSTAR                                                    &
60160472002                                                 & 18                                                        &
2015 Nov 19                                                 & 2015 Nov 19                                               &
50                                                          & (12)                                                      \\
NGC 4180                                                    & Chandra                                                   &
09438                                                       & 2                                                         &
2008 Nov 16                                                 & 2008 Nov 16                                               &
10                                                          & This work                                                 \\
                                                            & NuSTAR                                                    &
60201038002                                                 & 29                                                        &
2016 Jul 14                                                 & 2016 Jul 15                                               &
50                                                          & This work                                                 \\
ESO 323--G032                                               & XMM--Newton                                               &
0852181201                                                  & 23                                                        &
2020 Feb 12                                                 & 2020 Feb 12                                               &
50                                                          & (21)                                                      \\
                                                            & NuSTAR                                                    &
60561045004                                                 & 50                                                        &
2020 Feb 12                                                 & 2020 Feb 13                                               &
50                                                          & (21)                                                      \\
NGC 4945                                                    & Suzaku                                                    &
100008030                                                   & 95                                                        &
2006 Jan 15                                                 & 2006 Jan 17                                               &
50                                                          & (19)                                                      \\
                                                            & NuSTAR                                                    &
60002051004                                                 & 54                                                        &
2013 Jun 15                                                 & 2013 Jun 16                                               &
100                                                         & (12)                                                      \\
IGR J14175--4641                                            & XMM--Newton                                               &
0802450401                                                  & 9                                                         &
2018 Feb 09                                                 & 2018 Feb 09                                               &
50                                                          & This work                                                 \\
                                                            & NuSTAR                                                    &
60201033002                                                 & 21                                                        &
2016 May 25                                                 & 2016 May 25                                               &
50                                                          & (12)                                                      \\
NGC 5643                                                    & XMM--Newton                                               &
0744050101                                                  & 94                                                        &
2014 Aug 27                                                 & 2014 Aug 28                                               &
50                                                          & (05)                                                      \\
                                                            & NuSTAR                                                    &
60061362002                                                 & 22                                                        &
2014 May 24                                                 & 2014 May 25                                               &
50                                                          & (12)                                                      \\
NGC 5728                                                    & Suzaku                                                    &
701079010                                                   & 41                                                        &
2006 Jul 19                                                 & 2006 Jul 20                                               &
50                                                          & (20)                                                      \\
                                                            & NuSTAR                                                    &
60061256002                                                 & 24                                                        &
2013 Jan 02                                                 & 2013 Jan 02                                               &
50                                                          & (12)                                                      \\
CGCG 164--019                                               & Swift                                                     &
00080536003	                                                & 6                                                         &
2020 Mar 14                                                 & 2020 Mar 14                                               &
20                                                          & This work                                                 \\
                                                            & NuSTAR                                                    &
60061327004                                                 & 36                                                        &
2020 Mar 12                                                 & 2020 Mar 12                                               &
20                                                          & This work                                                 \\
ESO 137--G034                                               & Suzaku                                                    &
403075010                                                   & 92                                                        &
2008 Oct 05                                                 & 2008 Oct 07                                               &
50                                                          & (19)                                                      \\
                                                            & NuSTAR                                                    &
60061272002                                                 & 17                                                        &
2016 Jun 07                                                 & 2016 Jun 08                                               &
50                                                          & (04)                                                      \\\tablebreak
NGC 6232                                                    & Swift                                                     &
00080537002	                                                & 5                                                         &
2013 Aug 18                                                 & 2013 Aug 18                                               &
20                                                          & (12)                                                      \\
                                                            & NuSTAR                                                    &
60061328002                                                 & 18                                                        &
2013 Aug 17                                                 & 2013 Aug 18                                               &
20                                                          & (12)                                                      \\
ESO 138--G001                                               & XMM--Newton                                               &
0690580101                                                  & 123                                                       &
2013 Feb 24                                                 & 2013 Feb 25                                               &
50                                                          & (16)                                                      \\
                                                            & NuSTAR                                                    &
60201040002                                                 & 44                                                        &
2016 May 22                                                 & 2016 May 23                                               &
50                                                          & This work                                                 \\
NGC 6240                                                    & XMM--Newton                                               &
0147420201                                                  & 10                                                        &
2003 Mar 14                                                 & 2003 Mar 15                                               &
50                                                          & (13)                                                      \\
                                                            & NuSTAR                                                    &
60002040002                                                 & 31                                                        &
2014 Mar 30                                                 & 2014 Mar 31                                               &
50                                                          & (12)                                                      \\
NGC 6552                                                    & XMM--Newton                                               &
0852180901                                                  & 11                                                        &
2019 Aug 20                                                 & 2019 Aug 20                                               &
50                                                          & (21)                                                      \\
                                                            & NuSTAR                                                    &
60561046002                                                 & 48                                                        &
2019 Aug 20                                                 & 2019 Aug 21                                               &
50                                                          & (21)                                                      \\
2MASX J20145928+2523010                                     & XMM--Newton                                               &
0802450501                                                  & 30                                                        &
2017 Nov 18                                                 & 2017 Nov 19                                               &
50                                                          & This work                                                 \\
                                                            & NuSTAR                                                    &
60201032002                                                 & 23                                                        &
2017 May 27                                                 & 2017 May 28                                               &
50                                                          & This work                                                 \\
ESO 464--G016                                               & XMM--Newton                                               &
0762920401                                                  & 14                                                        &
2016 Apr 11                                                 & 2016 Apr 11                                               &
50                                                          & This work                                                 \\
                                                            & NuSTAR                                                    &
60101013002                                                 & 22                                                        &
2016 Apr 13                                                 & 2016 Apr 14                                               &
50                                                          & (12)                                                      \\
NGC 7130                                                    & Suzaku                                                    &
703012010                                                   & 44                                                        &
2008 May 11                                                 & 2008 May 12                                               &
20                                                          & (19)                                                      \\
                                                            & NuSTAR                                                    &
60261006002                                                 & 40                                                        &
2016 Dec 15                                                 & 2016 Dec 16                                               &
50                                                          & (12)                                                      \\
NGC 7212                                                    & XMM--Newton                                               &
0200430201                                                  & 14                                                        &
2004 May 20                                                 & 2004 May 20                                               &
50                                                          & (06)                                                      \\
                                                            & NuSTAR                                                    &
60061310002                                                 & 24                                                        &
2013 Sep 01                                                 & 2013 Sep 02                                               &
50                                                          & (12)                                                      \\
ESO 406--G004                                               & Swift                                                     &
00081420001                                                 & 3                                                         &
2020 Jun 26                                                 & 2020 Jun 26                                               &
10                                                          & This work                                                 \\
                                                            & NuSTAR                                                    &
60161799002	                                                & 24                                                        &
2020 Jun 26                                                 & 2020 Jun 26                                               &
20                                                          & This work                                                 \\
NGC 7479                                                    & XMM--Newton                                               &
0824450601                                                  & 65                                                        &
2018 May 30                                                 & 2018 May 31                                               &
50                                                          & (12)                                                      \\
                                                            & NuSTAR                                                    &
60201037002                                                 & 17                                                        &
2016 May 12                                                 & 2016 May 12                                               &
50                                                          & (12)                                                      \\
SWIFT J2307.9+2245                                          & XMM--Newton                                               &
0852181001                                                  & 22                                                        &
2019 Nov 30                                                 & 2019 Nov 30                                               &
50                                                          & This work                                                 \\
                                                            & NuSTAR                                                    &
60561047002                                                 & 56                                                        &
2019 Nov 29                                                 & 2019 Nov 30                                               &
50                                                          & This work                                                 \\
NGC 7582                                                    & XMM--Newton                                               &
0782720301                                                  & 76                                                        &
2016 Apr 28                                                 & 2016 Apr 29                                               &
100                                                         & (15)                                                      \\
                                                            & NuSTAR                                                    &
60201003002                                                 & 47                                                        &
2016 Apr 28                                                 & 2016 Apr 29                                               &
100                                                         & (02)                                                      \\
NGC 7682                                                    & XMM--Newton                                               &
0301150501                                                  & 13                                                        &
2005 May 27                                                 & 2005 May 27                                               &
50                                                          & (17)                                                      \\
                                                            & NuSTAR                                                    &
60368002002                                                 & 22                                                        &
2017 Oct 06                                                 & 2017 Oct 06                                               &
50                                                          & This work                                                 \\
\enddata
\tablecomments{Column~(1): galaxy name. Column~(2): satellite name (Chandra, XMM--Newton, Swift, Suzaku, and NuSTAR). Column~(3): observation identification number. Column~(4): exposure time (based on Chandra/ACIS, XMM--Newton/PN, Swift/XRT, Suzaku/XIS0, and NuSTAR/FPMA) in units of ks. Column~(5): start date in units of ymd. Column~(6): end date in units of ymd. Column~(7): binning. Column~(8): reference of the previous work.}
\tablerefs{(01)~\cite{Balokovic14}. (02)~\cite{Balokovic18}. (03)~\cite{Bauer15}. (04)~\cite{Georgantopoulos19}. (05)~\cite{Guainazzi04}. (06)~\cite{Guainazzi05} (07)~\cite{Guainazzi16}. (08)~\cite{Kawamuro16b}. (09)~\cite{Konami12}. (10)~\cite{Koss16}. (11)~\cite{Marchesi19a}. (12)~\cite{Marchesi19b}. (13)~\cite{Netzer05}. (14)~\cite{Oda17}. (15)~\cite{Piconcelli07}. (16)~\cite{Piconcelli11}. (17)~\cite{Ricci17a}. (18)~\cite{Tanimoto16}. (19)~\cite{Tanimoto18}. (20)~\cite{Tanimoto20}. (21)~\cite{Torres21}. (22)~\cite{Ueda07}. (23)~\cite{Zhao20}.}
\end{deluxetable*}

==> (inline-1) <==
\begin{deluxetable*}{llllllll}\label{Table03}
\tablecaption{Best Fitting Parameters}
\tablehead
{
Galaxy Name                                                 & $T_{\mathrm{Satellite1}}$                                 & 
$T_{\mathrm{Satellite2}}$                                   & $\Gamma$                                                  & 
$N_{\mathrm{Dir}}$                                          & $f_{\mathrm{scat}}$                                       &       
$N_{\mathrm{H}}^{\mathrm{LOS}}$                             & $N_{\mathrm{H}}^{\mathrm{Equ}}$                           \\
(01)                                                        & (02)							                            &
(03)                                                        & (04)							                            &
(05)                                                        & (06)							                            &
(07)	                                                    & (08)                                                      \\
                                                            & $\sigma$                                                  &
$i$                                                         & $E_{\mathrm{line}}$                                       &
$N_{\mathrm{line}}$                                         & $k_{\mathrm{B}}T$			                                &
$N_{k_B T}$	                                                & $\chi^2_{\mathrm{red}}$                                   \\
                                                            & (09)                                                      &
(10)                                                        & (11)                                                      &
(12)                                                        & (13)                                                      &
(14)                                                        & (15)                                                      }
\startdata
ESO 112--G006                                               & $1.25_{-0.15}^{+0.63}$                                    &
$1.25$ (linked)                                             & $1.47_{-0.07}^{+0.17}$                                    &
$0.07_{-0.02}^{+0.02}$                                      & $0.00^{+0.08}$                                            &
$0.62_{-0.04}^{+0.06}$                                      & $1.55_{-0.60}^{+1.76}$                                    \\
                                                            & $10.1^{+9.53}$                                            &
$80.4_{-6.01}^{+1.47}$                                      & \nodata                                                   &
\nodata                                                     & $0.82_{-0.09}^{+0.03}$                                    &
$0.03_{-0.01}^{+0.01}$                                      & $1.21$                                                    \\
MCG --07--03--007                                           & $0.84_{-0.10}^{+0.43}$                                    &
$0.84$ (linked)                                             & $1.61_{-0.20}^{+0.05}$                                    &
$0.13_{-0.08}^{+0.01}$                                      & $0.45_{-0.08}^{+0.54}$                                    &
$0.90_{-0.09}^{+0.11}$                                      & $1.49_{-0.69}$                                            \\
                                                            & $38.9_{-3.68}^{+46.2}$                                    &
$62.3^{+24.1}$                                              & \nodata                                                   &
\nodata                                                     & $0.86_{-0.19}^{+0.10}$                                    &
$0.03_{-0.01}^{+0.00}$                                      & $1.24$                                                    \\
NGC 0424                                                    & $0.50_{-0.18}^{+0.29}$                                    &
$0.44_{-0.12}^{+0.13}$                                      & $1.70_{-0.12}^{+0.07}$                                    &
$0.25_{-0.07}^{+0.05}$                                      & $3.10_{-0.31}^{+0.83}$                                    &
$0.84_{-0.07}^{+0.31}$                                      & $1.54_{-0.57}^{+0.23}$                                    \\
                                                            & $38.4_{-7.00}^{+15.9}$                                    &
$60.0^{+17.3}$                                              & $6.47_{-0.02}^{+0.03}$                                    &
$0.04_{-0.01}^{+0.01}$                                      & \nodata                                                   &
\nodata                                                     & $1.40$                                                    \\
MCG +08--03--018                                            & $0.55_{-0.09}^{+0.34}$                                    &
$0.55$ (linked)                                             & $2.15_{-0.21}^{+0.08}$                                    &
$0.71_{-0.36}^{+0.17}$                                      & $1.65_{-0.52}^{+1.43}$                                    &
$0.54_{-0.10}^{+0.13}$                                      & $5.56_{-3.94}^{+2.23}$                                    \\
                                                            & $18.4_{-5.58}^{+6.07}$                                    &
$61.9^{+7.91}$                                              & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                     & $1.04$                                                    \\
2MASX J0129761--6038423                                     & $0.44_{-0.07}^{+0.29}$                                    &
$0.55_{-0.03}^{+0.43}$                                      & $1.86_{-0.10}^{+0.22}$                                    &
$0.37_{-0.16}^{+0.26}$                                      & $0.10_{-0.04}^{+0.03}$                                    &
$0.95_{-0.17}^{+0.09}$                                      & $1.28_{-0.29}^{+0.38}$                                    \\
                                                            & $10.1^{+12.1}$                                            &
$84.4_{-5.10}$                                              & \nodata                                                   &
\nodata                                                     & $0.82_{-0.30}^{+0.19}$                                    &
$0.03_{-0.01}^{+0.01}$                                      & $1.14$                                                    \\
ESO 244--IG030                                              & $0.22_{-0.07}^{+0.10}$                                    &
$0.22$ (linked)                                             & $1.74_{-0.15}^{+0.17}$                                    &
$0.09_{-0.04}^{+0.08}$                                      & $1.54_{-0.72}^{+0.63}$                                    &
$0.06_{-0.01}^{+0.01}$                                      & $0.13^{+0.01}$                                            \\
                                                            & $10.0^{+1.11}$                                            &
$81.4_{-0.84}^{+3.10}$                                      & \nodata                                                   &
\nodata                                                     & $0.30_{-0.17}^{+0.39}$                                    &
$0.06_{-0.03}^{+0.09}$                                      & $0.94$                                                    \\
NGC 1106                                                    & $3.27_{-1.77}^{+1.07}$                                    &
$3.27$ (linked)                                             & $1.67_{-0.30}^{+0.16}$                                    &
$0.43_{-0.35}^{+0.17}$                                      & $0.58_{-0.10}^{+2.16}$                                    &
$3.77_{-0.32}^{+0.52}$                                      & $8.17_{-1.51}^{+1.63}$                                    \\
                                                            & $17.1_{-3.15}^{+14.3}$                                    &
$74.9_{-14.7}^{+1.85}$                                      & $6.67_{-0.27}^{+0.05}$                                    &
$0.04_{-0.02}^{+0.03}$                                      & \nodata                                                   &
\nodata                                                     & $1.15$                                                    \\
2MFGC 02280                                                 & $0.10^{+0.69}$                                            &
$0.10$ (linked)                                             & $1.71_{-0.39}^{+0.18}$                                    &
$0.27_{-0.21}^{+0.53}$                                      & $0.36_{-0.29}^{+1.46}$                                    &
$2.03_{-0.20}^{+2.17}$                                      & $2.47_{-0.78}^{+4.22}$                                    \\
                                                            & $66.6_{-45.8}^{+20.2}$                                    &
$60.4^{+24.8}$                                              & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                     & $0.96$                                                    \\
NGC 1125                                                    & $0.54_{-0.37}^{+0.03}$                                    &
$0.43_{-0.11}^{+0.05}$                                      & $1.82_{-0.24}^{+0.11}$                                    &
$0.32_{-0.16}^{+0.19}$                                      & $0.54_{-0.20}^{+0.42}$                                    &
$1.16_{-0.50}^{+0.92}$                                      & $5.71_{-3.49}^{+3.00}$                                    \\
                                                            & $23.8_{-7.87}^{+12.5}$                                    &
$60.0^{+9.30}$                                              & \nodata                                                   &
\nodata                                                     & $0.83_{-0.06}^{+0.35}$                                    &
$0.07_{-0.03}^{+0.01}$                                      & $1.16$                                                    \\
NGC 1194                                                    & $2.09_{-0.37}^{+1.03}$                                    &
$0.99_{-0.07}^{+0.21}$                                      & $1.27_{-0.07}^{+0.07}$                                    &
$0.08_{-0.01}^{+0.02}$                                      & $4.15_{-0.93}^{+0.44}$                                    &
$0.83_{-0.13}^{+0.06}$                                      & $1.73_{-0.59}^{+0.34}$                                    \\
                                                            & $34.8_{-15.9}^{+1.62}$                                   &
$60.2^{+20.8}$                                              & $6.43_{-0.03}^{+0.03}$                                    &
$0.06_{-0.01}^{+0.03}$                                      & \nodata                                                   &
\nodata                                                     & $1.20$                                                    \\
NGC 1229                                                    & $0.99_{-0.28}^{+1.09}$                                    &
$0.99$ (linked)                                             & $1.54_{-0.45}^{+0.18}$                                    &
$0.07_{-0.06}^{+0.10}$                                      & $1.22_{-0.89}^{+7.23}$                                    &
$0.47_{-0.09}^{+0.26}$                                      & $9.17_{-8.57}$                                            \\
                                                            & $17.3_{-1.44}^{+3.78}$                                    &
$60.2^{+20.5}$                                              & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                     & $1.23$                                                    \\
ESO 201--IG004                                              & $0.84_{-0.22}^{+0.45}$                                    &
$0.43_{-0.10}^{+0.19}$                                      & $1.33_{-0.18}^{+0.07}$                                    &
$0.04_{-0.02}^{+0.01}$                                      & $7.26_{-1.31}^{+1.46}$                                    &
$0.25_{-0.05}^{+0.31}$                                      & $5.61_{-3.53}^{+3.94}$                                    \\
                                                            & $17.0^{+1.87}$                                            &
$60.0^{+10.3}$                                              & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                     & $1.31$                                                    \\
2MASX J03561995--6251391                                    & $1.00_{-0.25}^{+0.49}$                                    &
$1.69_{-0.27}^{+0.78}$                                      & $1.50_{-0.10}^{+0.03}$                                    &
$0.10_{-0.05}^{+0.02}$                                      & $1.08_{-0.26}^{+0.80}$                                    &
$0.63_{-0.12}^{+0.08}$                                      & $1.26_{-0.61}^{+0.71}$                                    \\
                                                            & $13.7^{+2.90}$                                            &
$78.7_{-1.00}^{+6.67}$                                      & \nodata                                                   &
\nodata                                                     & $0.92_{-0.05}^{+0.09}$                                    &
$0.06_{-0.02}^{+0.03}$                                      & $1.12$                                                    \\\tablebreak
MCG --02--12--017                                           & $0.68_{-0.12}^{+0.40}$                                    &
$0.68$ (linked)                                             & $1.79_{-0.26}^{+0.09}$                                    &
$0.09_{-0.05}^{+0.01}$                                      & $0.17_{-0.09}^{+0.20}$                                    &
$0.24_{-0.03}^{+0.04}$                                      & $9.59_{-8.43}$                                            \\
                                                            & $15.6^{+1.34}$                                            &
$60.0^{+14.4}$                                              & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                     & $1.07$                                                    \\
CGCG 420--015                                               & $1.26_{-0.21}^{+0.36}$                                    &
$1.05_{-0.15}^{+0.20}$                                      & $1.87_{-0.12}^{+0.07}$                                    &
$0.65_{-0.17}^{+0.20}$                                      & $0.83_{-0.21}^{+0.19}$                                    &
$0.81_{-0.04}^{+0.06}$                                      & $4.83_{-3.84}^{+2.48}$                                    \\
                                                            & $22.4_{-3.15}^{+1.53}$                                    &
$60.1^{+22.3}$                                              & \nodata                                                   &
\nodata                                                     & $0.85_{-0.06}^{+0.08}$                                    &
$0.45_{-0.06}^{+0.07}$                                      & $1.22$                                                    \\
ESO 005--G004                                               & $0.88_{-0.25}^{+0.45}$                                    &
$0.22_{-0.05}^{+0.15}$                                      & $1.43_{-0.08}^{+0.11}$                                    &
$0.09_{-0.03}^{+0.03}$                                      & $1.93_{-0.59}^{+1.16}$                                    &
$0.51_{-0.08}^{+0.04}$                                      & $3.67_{-1.97}^{+1.50}$                                    \\
                                                            & $21.1_{-5.34}^{+3.11}$                                    &
$60.2^{+6.58}$                                              & $6.40_{-0.02}^{+0.01}$                                    &
$0.16_{-0.02}^{+0.04}$                                      & \nodata                                                   &
\nodata                                                     & $1.25$                                                    \\
Mrk 0003                                                    & $1.58_{-0.06}^{+0.11}$                                    &
$1.58$ (linked)                                             & $1.60_{-0.04}^{+0.04}$                                    &
$1.03_{-0.20}^{+0.19}$                                      & $3.31_{-0.49}^{+0.94}$                                    &
$0.84_{-0.06}^{+0.02}$                                      & $0.85_{-0.05}^{+0.04}$                                    \\
                                                            & $49.8_{-12.6}^{+37.4}$                                    &
$87.0$ (fixed)                                              & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                     & $1.18$                                                    \\
2MASX J06561197--4919499                                    & $1.06_{-0.28}^{+0.20}$                                    &
$1.06$ (linked)                                             & $1.58_{-0.22}^{+0.04}$                                    &
$0.07_{-0.03}^{+0.03}$                                      & $1.17_{-0.36}^{+0.66}$                                    &
$0.97_{-0.17}^{+0.17}$                                      & $2.31_{-1.32}^{+0.57}$                                    \\
                                                            & $32.3_{-13.5}^{+4.68}$                                    &
$60.0^{+24.9}$                                              & \nodata                                                   &
\nodata                                                     & $0.71_{-0.11}^{+0.11}$                                    &
$0.05_{-0.01}^{+0.02}$                                      & $1.06$                                                    \\
MCG +06--16--028                                            & $0.78_{-0.15}^{+0.13}$                                    &
$0.54_{-0.11}^{+0.11}$                                      & $1.69_{-0.11}^{+0.07}$                                    &
$0.21_{-0.05}^{+0.04}$                                      & $0.74_{-0.24}^{+0.31}$                                    &
$0.69_{-0.04}^{+0.19}$                                      & $6.34_{-2.98}^{+1.99}$                                    \\
                                                            & $20.1_{-1.90}^{+0.97}$                                    &
$60.0^{+5.56}$                                              & \nodata                                                   &
\nodata                                                     & $0.79_{-0.12}^{+0.07}$                                    &
$0.22_{-0.05}^{+0.05}$                                      & $1.30$                                                    \\
Mrk 0078                                                    & $1.15_{-0.51}^{+0.75}$                                    &
$2.76_{-0.70}^{+0.31}$                                      & $1.54_{-0.05}^{+0.10}$                                    &
$0.06_{-0.02}^{+0.03}$                                      & $2.79_{-1.10}^{+0.60}$                                    &
$0.63_{-0.04}^{+0.11}$                                      & $0.70_{-0.08}^{+0.09}$                                    \\
                                                            & $90.0_{-21.7}$                                            &
$60.5^{+24.2}$                                              & \nodata                                                   &
\nodata                                                     & $0.63_{-0.23}^{+0.12}$                                    &
$0.17_{-0.03}^{+0.05}$                                      & $0.97$                                                    \\
Mrk 0622                                                    & $0.40_{-0.17}^{+0.09}$                                    &
$0.40$ (linked)                                             & $1.79_{-0.11}^{+0.11}$                                    &
$0.13_{-0.02}^{+0.06}$                                      & $0.85_{-0.38}^{+0.05}$                                    &
$0.30_{-0.02}^{+0.07}$                                      & $9.42_{-7.64}$                                            \\
                                                            & $16.0_{-4.43}^{+3.75}$                                    &
$60.2^{+9.44}$                                              & \nodata                                                   &
\nodata                                                     & $0.59_{-0.05}^{+0.13}$                                    &
$0.13_{-0.03}^{+0.02}$                                      & $0.84$                                                    \\
NGC 2788A                                                   & $1.55_{-1.17}^{+1.07}$                                    &
$1.32_{-0.47}^{+0.54}$                                      & $1.67_{-0.08}^{+0.11}$                                    &
$0.37_{-0.13}^{+0.03}$                                      & $0.17_{-0.06}^{+0.10}$                                    &
$2.31_{-0.76}^{+0.52}$                                      & $2.37_{-0.19}^{+2.20}$                                    \\
                                                            & $28.6_{-9.14}^{+17.4}$                                    &
$85.4_{-22.8}$                                              & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                     & $1.03$                                                    \\
SBS 0915+556                                                & $0.50^{+0.52}$                                            &
$0.50$ (linked)                                             & $2.02_{-0.02}^{+0.02}$                                    &
$0.29_{-0.15}^{+0.20}$                                      & $0.00^{+0.10}$                                            &
$0.09_{-0.02}^{+0.03}$                                      & $0.10^{+0.66}$                                            \\
                                                            & $12.4^{+70.9}$                                            &
$85.0_{-24.7}$                                              & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                     & $1.33$                                                    \\
2MASX J09235371--3141305                                    & $3.02_{-0.79}^{+0.91}$                                    &
$3.02$ (linked)                                             & $1.47_{-0.12}^{+0.20}$                                    &
$0.06_{-0.02}^{+0.06}$                                      & $2.78_{-2.64}^{+6.33}$                                    &
$0.54_{-0.04}^{+0.22}$                                      & $3.30_{-1.62}^{+4.27}$                                    \\
                                                            & $22.3_{-11.3}^{+3.33}$                                    &
$60.0^{+15.5}$                                              & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                     & $1.05$                                                    \\
ESO 565--G019                                               & $0.87_{-0.09}^{+0.20}$                                    &
$0.87$ (linked)                                             & $1.09_{-0.08}^{+0.03}$                                    &
$0.01_{-0.01}^{+0.01}$                                      & $17.3_{-7.09}^{+7.68}$                                    &
$1.12_{-0.05}^{+0.20}$                                      & $1.31_{-0.17}^{+0.11}$                                    \\
                                                            & $64.3_{-42.9}$                                            &
$64.8_{-4.00}$                                              & $6.41_{-0.03}^{+0.02}$                                    &
$0.12_{-0.02}^{+0.01}$                                      & \nodata                                                   &
\nodata                                                     & $1.20$                                                    \\
MCG +10--14--025                                            & $0.91_{-0.62}^{+1.21}$                                    &
$1.36^{+2.84}$                                              & $1.58_{-0.32}^{+0.27}$                                    &
$0.13_{-0.10}^{+0.01}$                                      & $1.24^{+4.33}$                                            &
$1.53_{-0.09}^{+0.53}$                                      & $1.72_{-0.66}^{+0.51}$                                    \\
                                                            & $13.8^{+73.6}$                                            &
$85.2_{-24.2}$                                              & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                     & $1.07$                                                    \\\tablebreak
NGC 3079                                                    & $0.80_{-0.55}^{+6.06}$                                    &
$2.24_{-0.45}^{+0.89}$                                      & $1.61_{-0.10}^{+0.12}$                                    &
$0.33_{-0.11}^{+0.21}$                                      & $2.42_{-0.66}^{+0.71}$                                    &
$2.65_{-0.13}^{+0.40}$                                      & $2.65_{-0.17}^{+0.45}$                                    \\
                                                            & $88.6_{-24.7}$                                            &
$87.0$ (fixed)                                              & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                     & $1.16$                                                    \\
ESO 317--G041                                               & $1.10_{-0.23}^{+0.53}$                                    &
$1.10$ (linked)                                             & $1.40_{-0.12}^{+0.26}$                                    &
$0.06_{-0.02}^{+0.05}$                                      & $1.17_{-0.36}^{+0.30}$                                    &
$0.85_{-0.12}^{+0.16}$                                      & $2.05_{-0.99}^{+1.38}$                                    \\
                                                            & $19.3_{-5.84}^{+25.4}$                                    &
$71.9_{-10.8}^{+8.60}$                                      & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                     & $1.32$                                                    \\
SDSS J103315.71+525217.8                                    & $0.56_{-0.14}^{+0.71}$                                    &
$0.56$ (linked)                                             & $1.55_{-0.18}^{+0.25}$                                    &
$0.09_{-0.07}^{+0.15}$                                      & $0.71_{-0.44}^{+1.74}$                                    &
$0.71_{-0.15}^{+0.18}$                                      & $2.05_{-0.75}^{+7.07}$                                    \\
                                                            & $12.2^{+13.7}$                                            &
$77.5_{-15.8}^{+1.20}$                                      & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                     & $1.15$                                                    \\
NGC 3393                                                    & $1.32_{-0.13}^{+0.66}$                                    &
$3.76_{-0.66}^{+2.40}$                                      & $1.76_{-0.18}^{+0.18}$                                    &
$0.31_{-0.14}^{+0.25}$                                      & $1.14_{-0.47}^{+0.57}$                                    &
$2.05_{-0.21}^{+0.30}$                                      & $2.05_{-0.22}^{+0.43}$                                    \\
                                                            & $90.0_{-32.7}$                                            &
$87.0$ (fixed)                                              & \nodata                                                   &
\nodata                                                     & $0.75_{-0.08}^{+0.08}$                                    &
$0.66_{-0.09}^{+0.11}$                                      & $1.14$                                                    \\
NGC 4102                                                    & $0.10^{+0.06}$                                            &
$1.74_{-0.07}^{+0.06}$                                      & $1.56_{-0.07}^{+0.01}$                                    &
$0.16_{-0.02}^{+0.01}$                                      & $0.00^{+1.09}$                                            &
$0.67_{-0.14}^{+0.02}$                                      & $10.0_{-2.85}$                                            \\
                                                            & $18.2_{-4.83}^{+2.35}$                                    &
$60.0^{+9.33}$                                              & \nodata                                                   &
\nodata                                                     & $2.27_{-0.52}^{+0.02}$                                    &
$2.46_{-0.65}^{+0.21}$                                      & $1.12$                                                    \\
NGC 4180                                                    & $8.29_{-7.87}^{+1.41}$                                    &
$1.79_{-0.64}^{+1.71}$                                      & $1.61_{-0.17}^{+0.05}$                                    &
$0.11_{-0.06}^{+0.01}$                                      & $0.71_{-0.35}^{+2.07}$                                    &
$1.84_{-1.16}^{+1.91}$                                      & $4.10_{-2.18}$                                            \\
                                                            & $33.4_{-4.16}^{+24.4}$                                    &
$60.1^{+25.9}$                                              & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                     & $0.80$                                                    \\
ESO 323--G032                                               & $0.11^{+0.01}$                                            &
$0.11$ (linked)                                             & $1.89_{-0.27}^{+0.12}$                                    &
$0.42_{-0.35}^{+0.20}$                                      & $0.42^{+1.79}$                                            &
$1.27_{-0.45}^{+0.17}$                                      & $2.13_{-1.36}^{+0.05}$                                    \\
                                                            & $12.9^{+76.0}$                                            &
$80.7^{+5.05}$                                              & \nodata                                                   &
\nodata                                                     & $0.25_{-0.01}^{+0.01}$                                    &
$0.16_{-0.04}^{+0.05}$                                      & $0.77$                                                    \\
NGC 4945                                                    & $0.24_{-0.01}^{+4.70}$                                    &
$6.91_{-0.31}^{+0.58}$                                      & $1.61_{-0.02}^{+0.03}$                                    &
$2.71_{-0.19}^{+0.34}$                                      & $1.65_{-0.13}^{+0.11}$                                    &
$3.40_{-0.08}^{+0.11}$                                      & $3.41_{-0.08}^{+0.12}$                                    \\
                                                            & $58.0_{-1.71}^{+4.42}$                                    &
$87.0$ (fixed)                                              & $6.66_{-0.02}^{+0.02}$                                    &
$0.09_{-0.01}^{+0.01}$                                      & \nodata                                                   &
\nodata                                                     & $1.21$                                                    \\
IGR J14175--4641                                            & $1.61_{-0.31}^{+0.88}$                                    &
$0.53_{-0.11}^{+0.21}$                                      & $1.51_{-0.14}^{+0.11}$                                    &
$0.17_{-0.09}^{+0.06}$                                      & $0.36_{-0.15}^{+0.40}$                                    &
$0.77_{-0.13}^{+0.08}$                                      & $0.98_{-0.19}^{+0.61}$                                    \\
                                                            & $23.4_{-6.00}^{+23.1}$                                    &
$78.6_{-17.0}^{+6.12}$                                      & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                     & $1.22$                                                    \\
NGC 5643                                                    & $1.27_{-0.37}^{+0.57}$                                    &
$1.28_{-0.26}^{+0.33}$                                      & $1.25_{-0.07}^{+0.06}$                                    &
$0.02_{-0.01}^{+0.01}$                                      & $14.7_{-3.21}^{+2.52}$                                    &
$0.63_{-0.10}^{+0.05}$                                      & $0.63_{-0.10}^{+0.10}$                                    \\
                                                            & $64.4_{-30.1}^{+20.6}$                                    &
$87.0$ (fixed)                                              & $6.40_{-0.01}^{+0.01}$                                    &
$0.13_{-0.01}^{+0.01}$                                      & \nodata                                                   &
\nodata                                                     & $1.35$                                                    \\
NGC 5728                                                    & $0.65_{-0.22}^{+0.37}$                                    &
$1.27_{-0.10}^{+0.16}$                                      & $1.55_{-0.05}^{+0.07}$                                    &
$0.60_{-0.13}^{+0.17}$                                      & $0.69_{-0.17}^{+0.18}$                                    &
$1.36_{-0.11}^{+0.08}$                                      & $1.37_{-0.10}^{+0.12}$                                    \\
                                                            & $61.7_{-15.5}^{+25.2}$                                    &
$87.0$ (fixed)                                              & \nodata                                                   &
\nodata                                                     & $0.50_{-0.18}^{+0.18}$                                    &
$0.45_{-0.14}^{+0.22}$                                      & $0.99$                                                    \\
CGCG 164--019                                               & $0.34_{-0.16}^{+0.20}$                                    &
$0.34$ (linked)                                             & $1.87_{-0.23}^{+0.23}$                                    &
$0.18_{-0.08}^{+0.28}$                                      & $0.93_{-0.63}^{+0.64}$                                    &
$0.69_{-0.06}^{+0.55}$                                      & $6.59_{-4.70}^{+2.60}$                                    \\
                                                            & $20.0_{-6.68}^{+5.11}$                                    &
$60.0^{+15.4}$                                              & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                     & $1.29$                                                    \\
ESO 137--G034                                               & $8.14_{-2.44}^{+0.57}$                                    &
$2.83_{-0.49}^{+0.63}$                                      & $1.85_{-0.11}^{+0.09}$                                    &
$0.88_{-0.31}^{+0.17}$                                      & $0.64_{-0.15}^{+0.30}$                                    &
$2.87_{-0.20}^{+0.20}$                                      & $2.95_{-0.20}^{+0.45}$                                    \\
                                                            & $29.3_{-6.70}^{+10.7}$                                    &
$85.2_{-12.2}$                                              & \nodata                                                   &
\nodata                                                     & $0.63_{-0.03}^{+0.09}$                                    &
$0.92_{-0.11}^{+0.07}$                                      & $1.13$                                                    \\\tablebreak
NGC 6232                                                    & $0.14_{-0.03}^{+1.33}$                                    &
$0.14$ (linked)                                             & $1.31_{-0.14}^{+0.57}$                                    &
$0.04_{-0.02}^{+0.15}$                                      & $4.86_{-2.48}^{+0.08}$                                    &
$1.10_{-0.59}^{+1.43}$                                      & $1.89_{-0.98}^{+6.70}$                                    \\
                                                            & $12.5^{+31.4}$                                            &
$80.8_{-18.7}$                                              & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                     & $1.13$                                                    \\
ESO 138--G001                                               & $2.21_{-0.20}^{+0.70}$                                    &
$1.90_{-0.21}^{+0.73}$                                      & $1.45_{-0.03}^{+0.06}$                                    &
$0.07_{-0.01}^{+0.01}$                                      & $20.2_{-2.16}^{+4.47}$                                    &
$0.45_{-0.03}^{+0.05}$                                      & $5.34_{-3.66}^{+1.53}$                                    \\
                                                            & $10.2^{+2.73}$                                            &
$73.9_{-1.61}^{+2.40}$                                      & $6.55_{-0.01}^{+0.01}$                                    &
$0.26_{-0.03}^{+0.01}$                                      & \nodata                                                   &
\nodata                                                     & $1.39$                                                    \\
NGC 6240                                                    & $0.52_{-0.38}^{+0.33}$                                    &
$1.16_{-0.07}^{+0.14}$                                      & $1.71_{-0.09}^{+0.06}$                                    &
$1.48_{-0.55}^{+0.40}$                                      & $1.49_{-0.27}^{+0.65}$                                    &
$1.45_{-0.05}^{+0.15}$                                      & $1.55_{-0.15}^{+0.10}$                                    \\
                                                            & $11.1^{+7.87}$                                            &
$87.0$ (fixed)                                              & $6.73_{-0.13}^{+0.04}$                                    &
$0.12_{-0.04}^{+0.05}$                                      & \nodata                                                   &
\nodata                                                     & $1.07$                                                    \\
NGC 6552                                                    & $0.24_{-0.07}^{+0.09}$                                    &
$0.24$ (linked)                                             & $2.25_{-0.10}^{+0.07}$                                    &
$1.28_{-0.35}^{+0.37}$                                      & $0.08_{-0.04}^{+0.06}$                                    &
$0.96_{-0.05}^{+0.55}$                                      & $4.52_{-1.67}^{+3.06}$                                    \\
                                                            & $24.0_{-4.30}^{+2.94}$                                    &
$60.1^{+5.70}$                                              & \nodata                                                   &
\nodata                                                     & $0.78_{-0.08}^{+0.12}$                                    &
$0.11_{-0.03}^{+0.02}$                                      & $1.29$                                                    \\
2MASX J20145928+2523010                                     & $1.02_{-0.14}^{+0.36}$                                    &
$1.08_{-0.17}^{+0.35}$                                      & $1.42_{-0.09}^{+0.03}$                                    &
$0.04_{-0.01}^{+0.01}$                                      & $4.79_{-2.02}^{+0.75}$                                    &
$0.02_{-0.01}^{+0.01}$                                      & $1.01_{-0.67}^{+0.89}$                                    \\
                                                            & $14.8^{+1.14}$                                            &
$60.2^{+7.72}$                                              & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                     & $1.18$                                                    \\
ESO 464--G016                                               & $0.76_{-0.23}^{+0.47}$                                    &
$0.76$ (linked)                                             & $1.54_{-0.15}^{+0.13}$                                    &
$0.11_{-0.04}^{+0.03}$                                      & $0.22_{-0.12}^{+0.24}$                                    &
$0.82_{-0.10}^{+0.19}$                                      & $0.99_{-0.16}^{+0.50}$                                    \\
                                                            & $51.6_{-16.8}^{+33.0}$                                    &
$67.1^{+10.0}$                                              & \nodata                                                   &
\nodata                                                     & $0.61_{-0.25}^{+0.18}$                                    &
$0.06_{-0.01}^{+0.03}$                                      & $0.97$                                                    \\
NGC 7130                                                    & $4.18_{-2.34}^{+5.09}$                                    &
$0.10^{+0.24}$                                              & $1.59_{-0.24}^{+0.09}$                                    &
$0.15_{-0.09}^{+0.13}$                                      & $0.00^{+0.03}$                                            &
$2.32_{-0.24}^{+1.95}$                                      & $4.06_{-1.99}^{+0.69}$                                    \\
                                                            & $35.9_{-11.2}^{+50.8}$                                    &
$63.2^{+23.2}$                                              & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                     & $1.03$                                                    \\
NGC 7212                                                    & $1.19_{-0.51}^{+0.13}$                                    &
$0.67_{-0.24}^{+0.08}$                                      & $2.12_{-0.29}^{+0.02}$                                    &
$0.73_{-0.44}$                                              & $1.01^{+0.98}$                                            &
$1.27_{-0.69}^{+0.54}$                                      & $2.43_{-1.21}$                                            \\
                                                            & $27.2^{+44.0}$                                            &
$68.1^{+7.70}$                                              & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                     & $1.38$                                                    \\
ESO 406--G004                                               & $0.10^{+0.28}$                                            &
$0.10$ (linked)                                             & $1.10^{+0.28}$                                            &
$0.01_{-0.00}^{+0.01}$                                      & $1.18_{-1.10}^{+3.96}$                                    &
$0.52_{-0.14}^{+5.82}$                                      & $0.64_{-0.23}^{+0.55}$                                    \\
                                                            & $58.7_{-35.2}^{+25.9}$                                    &
$63.2^{+22.5}$                                              & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                     & $1.33$                                                    \\
NGC 7479                                                    & $10.0_{-4.56}$                                            &
$9.37_{-6.60}^{+0.44}$                                      & $1.85_{-0.16}^{+0.12}$                                    &
$1.88_{-0.65}^{+0.35}$                                      & $0.02_{-0.01}^{+0.03}$                                    &
$6.07_{-0.80}^{+3.61}$                                      & $6.30_{-0.93}^{+3.15}$                                    \\
                                                            & $15.3_{-3.25}^{+13.5}$                                    &
$87.0$ (fixed)                                              & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                     & $1.21$                                                    \\
SWIFT J2307.9+2245                                          & $0.18^{+0.25}$                                            &
$0.18$ (linked)                                             & $1.86_{-0.35}^{+0.03}$                                    &
$0.29_{-0.22}^{+0.06}$                                      & $0.16_{-0.01}^{+0.71}$                                    &
$1.62_{-0.74}^{+1.26}$                                      & $4.19_{-2.93}$                                            \\
                                                            & $30.6_{-4.57}^{+53.4}$                                    &
$60.1^{+25.5}$                                              & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                     & $0.98$                                                    \\
NGC 7582                                                    & $1.73_{-0.06}^{+0.20}$                                    &
$1.73$ (linked)                                             & $1.44_{-0.01}^{+0.04}$                                    &
$0.31_{-0.02}^{+0.01}$                                      & $2.66_{-0.42}^{+0.60}$                                    &
$0.32_{-0.02}^{+0.01}$                                      & $0.48_{-0.11}^{+0.99}$                                    \\
                                                            & $29.9_{-11.2}^{+0.45}$                                    &
$70.8^{+10.6}$                                              & $6.44_{-0.03}^{+0.01}$                                    &
$0.10_{-0.04}^{+0.01}$                                      & \nodata                                                   &
\nodata                                                     & $1.33$                                                    \\
NGC 7682                                                    & $0.10^{+0.08}$                                            &
$0.13_{-0.01}^{+0.13}$                                      & $1.27_{-0.07}^{+0.25}$                                    &
$0.03_{-0.01}^{+0.04}$                                      & $3.34_{-1.87}^{+0.92}$                                    &
$0.25_{-0.02}^{+0.20}$                                      & $0.56_{-0.21}^{+0.35}$                                    \\
                                                            & $33.5_{-14.1}^{+4.65}$                                    &
$60.1^{+25.5}$                                              & \nodata                                                   &
\nodata                                                     & $0.23_{-0.05}^{+0.14}$                                    &
$0.12_{-0.05}^{+0.05}$                                      & $0.98$                                                    \\
\enddata
\tablecomments{Column~(01): galaxy name. Column~(02): time variability constant of the soft X-ray observations (Chandra, XMM--Newton, Swift/XRT, and Suzaku) relative to the Swift/BAT observation. Column~(03): time variability constant of the hard X-ray observations (NuSTAR) relative to the Swift/BAT observation. Column~(04): photon index. Column~(05): normalization of the direct component in units of 10$^{-2}$ photons keV$^{-1}$ cm$^{-2}$ s$^{-1}$. Column~(06): scattering fraction in units of percent. Column~(07): hydrogen column density along the line of sight in units of $10^{24} \ \mathrm{cm}^{-2}$. Column~(08): hydrogen column density along the equatorial direction in units of $10^{24} \ \mathrm{cm}^{-2}$. Column~(09): torus angular width in units of degree. Column~(10): inclination angle in units of degree. Column~(11): energy of the zgauss model in units of keV. Column~(12): normalization of the zgauss in units of. Column~(13): temperature of the apec model in units of keV. Column~(14): normalization of the apec model in units of 10$^{-19}/4\pi [D_{\mathrm{A}}(1+z)]^2 \int n_{\mathrm{e}} n_{\mathrm{H}}dV$, where $D_{\mathrm{A}}$ is the angular diameter distance to the source in units of cm, $n_{\mathrm{e}}$ and $n_{\mathrm{H}}$ are the electron and hydrogen densities in units of cm$^{-3}$. Column~(15): reduced $\chi^2$. Note that the error on a spectral parameter corresponds to the 90\% confidence interval. We estimated the error by using the Markov Chain Monte Carlo chain with a length of 100,000.}
\end{deluxetable*}
     \clearpage
\startlongtable
\begin{deluxetable*}{lllllllll}\label{Table04}
\tablecaption{Fluxes, Luminosities and Covering Factors}
\tablehead
{
Galaxy Name                                                                                                             &
$\log F_{2-10}$ 				                            & $\log F_{10-50}$				                            &
$\log L_{2-10}$                                             & $\log L_{10-50}$                                          &
$C_{22}$                                                    & $C_{24}$                                                  &
$\mathrm{EW}$                                               & $\log R_{\mathrm{Edd}}$ 						            \\
(1)                                                                                                                     &
(2)                                                         & (3)                                                       &
(4)                                                         & (5)                                                       &
(6)                                                         & (7)                                                       &
(8)                                                         & (9)                                                       }
\startdata
ESO 112--G006                                                                                                           &
$-12.3$                                                     & $-11.2$                                                   &
$ 42.9$                                                     & $ 43.2$                                                   &
$ 0.39_{-0.39}^{+0.35}$                                     & $ 0.00^{+0.01}$                                           &
$ 0.07$                                                     & \nodata                                                   \\
MCG --07--03--007                                                                                                       &
$-12.3$                                                     & $-11.2$                                                   &
$ 43.1$                                                     & $ 43.3$                                                   &
$ 1.00_{-0.01}$                                             & $ 0.42_{-0.23}^{+0.58}$                                   &
$ 0.65$                                                     & $-2.26$                                                   \\
NGC 0424                                                                                                                &
$-12.0$                                                     & $-11.1$                                                   &
$ 42.5$                                                     & $ 42.7$                                                   &
$ 1.00_{-0.02}$                                             & $ 0.43_{-0.19}^{+0.18}$                                   &
$ 0.62$                                                     & $-2.08$                                                   \\
MCG +08--03--018                                                                                                        &
$-11.9$                                                     & $-11.2$                                                   &
$ 43.2$                                                     & $ 43.0$                                                   &
$ 0.72_{-0.17}^{+0.19}$                                     & $ 0.41_{-0.14}^{+0.13}$                                   &
$ 0.24$                                                     & $-2.01$                                                   \\
2MASX J01290761--6038423                                                                                                &
$-12.5$                                                     & $-11.5$                                                   &
$ 45.0$                                                     & $ 45.0$                                                   &
$ 0.38_{-0.38}^{+0.43}$                                     & $ 0.09_{-0.09}^{+0.12}$                                   &
$ 0.26$                                                     & \nodata                                                   \\
ESO 244--IG030                                                                                                          &
$-12.3$                                                     & $-11.9$                                                   &
$ 42.7$                                                     & $ 42.7$                                                   &
$ 0.28_{-0.28}^{+0.03}$                                     & $ 0.00^{+0.01}$                                           &
$ 0.01$                                                     & $-1.49$                                                   \\
NGC 1106                                                                                                                &
$-12.5$                                                     & $-11.1$                                                   &
$ 42.9$                                                     & $ 43.1$                                                   &
$ 0.70_{-0.10}^{+0.30}$                                     & $ 0.42_{-0.07}^{+0.33}$                                   &
$ 1.86$                                                     & \nodata                                                   \\
2MFGC 02280                                                                                                             &
$-12.6$                                                     & $-11.2$                                                   &
$ 42.7$                                                     & $ 42.9$                                                   &
$ 1.00_{-0.01}$                                             & $ 0.89_{-0.35}^{+0.11}$                                   &
$ 0.51$                                                     & \nodata                                                   \\
NGC 1125                                                                                                                &
$-12.3$                                                     & $-11.2$                                                   &
$ 42.4$                                                     & $ 42.5$                                                   &
$ 0.87_{-0.18}^{+0.13}$                                     & $ 0.52_{-0.18}^{+0.26}$                                   &
$ 0.66$                                                     & $-1.74$                                                   \\
NGC 1194                                                                                                                &
$-11.9$                                                     & $-10.8$                                                   &
$ 42.4$                                                     & $ 42.9$                                                   &
$ 0.98_{-0.12}$                                             & $ 0.43_{-0.22}^{+0.08}$                                   &
$ 0.37$                                                     & $-2.54$                                                   \\
NGC 1229                                                                                                                &
$-12.1$                                                     & $-11.2$                                                   &
$ 43.0$                                                     & $ 43.3$                                                   &
$ 0.71_{-0.06}^{+0.12}$                                     & $ 0.43_{-0.09}^{+0.09}$                                   &
$ 0.33$                                                     & $-1.77$                                                   \\
ESO 201--IG004                                                                                                          &
$-12.1$                                                     & $-11.3$                                                   &
$ 43.0$                                                     & $ 43.4$                                                   &
$ 0.68_{-0.68}^{+0.07}$                                     & $ 0.38_{-0.38}^{+0.08}$                                   &
$ 0.40$                                                     & \nodata                                                   \\
2MASX J03561995--6251391                                                                                                &
$-12.2$                                                     & $-11.0$                                                   &
$ 43.0$                                                     & $ 43.3$                                                   &
$ 0.50_{-0.50}^{+0.10}$                                     & $ 0.11_{-0.11}^{+0.14}$                                   &
$ 0.09$                                                     & \nodata                                                   \\
MCG --02--12--017                                                                                                       &
$-12.2$                                                     & $-11.5$                                                   &
$ 43.0$                                                     & $ 43.1$                                                   &
$ 0.65_{-0.65}^{+0.35}$                                     & $ 0.40_{-0.40}^{+0.60}$                                   &
$ 0.06$                                                     & \nodata                                                   \\
CGCG 420--015                                                                                                           &
$-11.7$                                                     & $-10.7$                                                   &
$ 43.6$                                                     & $ 43.7$                                                   &
$ 0.83_{-0.08}^{+0.04}$                                     & $ 0.47_{-0.13}^{+0.08}$                                   &
$ 0.26$                                                     & $-1.51$                                                   \\
ESO 005--G004                                                                                                           &
$-12.0$                                                     & $-11.2$                                                   &
$ 41.7$                                                     & $ 42.0$                                                   &
$ 0.78_{-0.14}^{+0.08}$                                     & $ 0.41_{-0.13}^{+0.08}$                                   &
$ 1.07$                                                     & \nodata                                                   \\
Mrk 0003                                                                                                                &
$-11.1$                                                     & $-10.1$                                                   &
$ 43.3$                                                     & $ 43.5$                                                   &
$ 1.00_{-0.01}$                                             & $ 0.00^{+0.01}$                                           &
$ 0.29$                                                     & $-2.31$                                                   \\
2MASX J06561197--4919499                                                                                                &
$-12.5$                                                     & $-11.3$                                                   &
$ 43.1$                                                     & $ 43.4$                                                   &
$ 0.97_{-0.14}^{+0.03}$                                     & $ 0.49_{-0.24}^{+0.09}$                                   &
$ 0.42$                                                     & $-2.31$                                                   \\
MCG +06--16--028                                                                                                        &
$-12.1$                                                     & $-11.1$                                                   &
$ 42.7$                                                     & $ 42.8$                                                   &
$ 0.78_{-0.06}^{+0.03}$                                     & $ 0.46_{-0.07}^{+0.04}$                                   &
$ 0.28$                                                     & $-1.44$                                                   \\
Mrk 0078                                                                                                                &
$-12.3$                                                     & $-11.0$                                                   &
$ 43.0$                                                     & $ 43.3$                                                   &
$ 1.00_{-0.01}$                                             & $ 0.00^{+0.01}$                                           &
$ 0.29$                                                     & $-1.72$                                                   \\
Mrk 0622                                                                                                                &
$-12.3$                                                     & $-11.5$                                                   &
$ 42.7$                                                     & $ 42.8$                                                   &
$ 0.67_{-0.15}^{+0.33}$                                     & $ 0.41_{-0.13}^{+0.34}$                                   &
$ 0.18$                                                     & $-1.61$                                                   \\
NGC 2788A                                                                                                               &
$-12.5$                                                     & $-11.0$                                                   &
$ 42.8$                                                     & $ 43.0$                                                   &
$ 0.92_{-0.15}^{+0.08}$                                     & $ 0.45_{-0.13}^{+0.34}$                                   &
$ 0.78$                                                     & $-2.71$                                                   \\
SBS 0915+556                                                                                                            &
$-11.7$                                                     & $-11.6$                                                   &
$ 43.6$                                                     & $ 43.5$                                                   &
$ 0.32_{-0.32}^{+0.68}$                                     & $ 0.00^{+0.01}$                                           &
$ 0.07$                                                     & $-0.92$                                                   \\
2MASX J09235371--3141305                                                                                                &
$-11.8$                                                     & $-10.8$                                                   &
$ 43.1$                                                     & $ 43.5$                                                   &
$ 0.81_{-0.28}^{+0.10}$                                     & $ 0.41_{-0.21}^{+0.22}$                                   &
$ 0.05$                                                     & \nodata                                                   \\
ESO 565--G019                                                                                                           &
$-12.3$                                                     & $-11.3$                                                   &
$ 42.0$                                                     & $ 42.6$                                                   &
$ 1.00_{-0.01}$                                             & $ 0.55_{-0.35}^{+0.45}$                                   &
$ 1.76$                                                     & \nodata                                                   \\
MCG +10--14--025                                                                                                        &
$-12.7$                                                     & $-11.3$                                                   &
$ 43.3$                                                     & $ 43.6$                                                   &
$ 0.52_{-0.52}^{+0.48}$                                     & $ 0.18_{-0.18}^{+0.82}$                                   &
$ 0.33$                                                     & $-1.85$                                                   \\\tablebreak
NGC 3079                                                                                                                &
$-12.3$                                                     & $-10.7$                                                   &
$ 41.7$                                                     & $ 42.0$                                                   &
$ 1.00_{-0.01}$                                             & $ 1.00_{-0.02}$                                           &
$ 0.59$                                                     & $-3.37$                                                   \\
ESO 317--G041                                                                                                           &
$-12.5$                                                     & $-11.2$                                                   &
$ 42.5$                                                     & $ 42.9$                                                   &
$ 0.70_{-0.17}^{+0.30}$                                     & $ 0.28_{-0.12}^{+0.38}$                                   &
$ 0.19$                                                     & \nodata                                                   \\
SDSS J103315.71+525217.8                                                                                                &
$-12.5$                                                     & $-11.5$                                                   &
$ 44.3$                                                     & $ 44.6$                                                   &
$ 0.47_{-0.47}^{+0.51}$                                     & $ 0.18_{-0.18}^{+0.47}$                                   &
$ 0.18$                                                     & \nodata                                                   \\
NGC 3393                                                                                                                &
$-12.5$                                                     & $-10.8$                                                   &
$ 42.6$                                                     & $ 42.7$                                                   &
$ 1.00_{-0.01}$                                             & $ 0.97_{-0.12}^{+0.03}$                                   &
$ 0.97$                                                     & $-1.72$                                                   \\
NGC 4102                                                                                                                &
$-12.4$                                                     & $-10.7$                                                   &
$ 40.9$                                                     & $ 41.2$                                                   &
$ 0.74_{-0.15}^{+0.26}$                                     & $ 0.46_{-0.12}^{+0.54}$                                   &
$ 0.59$                                                     & $-4.65$                                                   \\
NGC 4180                                                                                                                &
$-12.4$                                                     & $-11.2$                                                   &
$ 41.8$                                                     & $ 42.0$                                                   &
$ 0.99_{-0.03}^{+0.01}$                                     & $ 0.64_{-0.12}^{+0.36}$                                   &
$ 1.12$                                                     & \nodata                                                   \\
ESO 323--G032                                                                                                           &
$-12.7$                                                     & $-11.7$                                                   &
$ 42.8$                                                     & $ 42.9$                                                   &
$ 0.50_{-0.50}^{+0.50}$                                     & $ 0.19_{-0.19}^{+0.81}$                                   &
$ 0.84$                                                     & $-1.56$                                                   \\
NGC 4945                                                                                                                &
$-11.5$                                                     & $-9.80$                                                   &
$ 41.3$                                                     & $ 41.5$                                                   &
$ 1.00_{-0.01}$                                             & $ 0.90_{-0.02}^{+0.04}$                                   &
$ 0.74$                                                     & $-1.64$                                                   \\
IGR 14175--4641                                                                                                         &
$-11.9$                                                     & $-11.2$                                                   &
$ 44.1$                                                     & $ 44.4$                                                   &
$ 0.77_{-0.14}^{+0.23}$                                     & $ 0.00^{+0.01}$                                           &
$ 0.16$                                                     & $-1.50$                                                   \\
NGC 5643                                                                                                                &
$-12.1$                                                     & $-11.2$                                                   &
$ 40.8$                                                     & $ 41.3$                                                   &
$ 1.00_{-0.01}$                                             & $ 0.00^{+0.01}$                                           &
$ 1.34$                                                     & $-3.05$                                                   \\
NGC 5728                                                                                                                &
$-11.8$                                                     & $-10.4$                                                   &
$ 42.8$                                                     & $ 43.0$                                                   &
$ 1.00_{-0.01}$                                             & $ 0.57_{-0.14}^{+0.21}$                                   &
$ 0.77$                                                     & $-2.07$                                                   \\
CGCG 164--019                                                                                                           &
$-12.5$                                                     & $-11.5$                                                   &
$ 43.0$                                                     & $ 43.1$                                                   &
$ 0.78_{-0.19}^{+0.14}$                                     & $ 0.46_{-0.16}^{+0.12}$                                   &
$ 0.58$                                                     & $-0.91$                                                   \\
ESO 137--G034                                                                                                           &
$-12.2$                                                     & $-10.8$                                                   &
$ 42.7$                                                     & $ 42.8$                                                   &
$ 0.94_{-0.10}^{+0.06}$                                     & $ 0.51_{-0.11}^{+0.17}$                                   &
$ 0.96$                                                     & \nodata                                                   \\
NGC 6232                                                                                                                &
$-12.6$                                                     & $-11.8$                                                   &
$ 42.2$                                                     & $ 42.7$                                                   &
$ 0.48_{-0.48}^{+0.52}$                                     & $ 0.17_{-0.17}^{+0.64}$                                   &
$ 1.02$                                                     & $-2.03$                                                   \\
ESO 138--G001                                                                                                           &
$-11.6$                                                     & $-10.9$                                                   &
$ 41.9$                                                     & $ 42.2$                                                   &
$ 0.43_{-0.43}^{+0.11}$                                     & $ 0.23_{-0.23}^{+0.06}$                                   &
$ 0.63$                                                     & \nodata                                                   \\
NGC 6240                                                                                                                &
$-11.8$                                                     & $-10.5$                                                   &
$ 43.9$                                                     & $ 44.1$                                                   &
$ 0.42_{-0.42}^{+0.28}$                                     & $ 0.13_{-0.13}^{+0.09}$                                   &
$ 0.38$                                                     & $-2.10$                                                   \\
NGC 6552                                                                                                                &
$-12.2$                                                     & $-11.3$                                                   &
$ 43.5$                                                     & $ 43.3$                                                   &
$ 0.86_{-0.10}^{+0.07}$                                     & $ 0.49_{-0.10}^{+0.11}$                                   &
$ 0.94$                                                     & \nodata                                                   \\
2MASX J20145928+2523010                                                                                                 &
$-11.7$                                                     & $-11.2$                                                   &
$ 42.6$                                                     & $ 43.0$                                                   &
$ 0.53_{-0.53}^{+0.06}$                                     & $ 0.03_{-0.01}^{+0.01}$                                   &
$ 0.14$                                                     & \nodata                                                   \\
ESO 464--G016                                                                                                           &
$-12.3$                                                     & $-11.2$                                                   &
$ 43.2$                                                     & $ 43.5$                                                   &
$ 1.00_{-0.01}$                                             & $ 0.00^{+0.01}$                                           &
$ 0.45$                                                     & \nodata                                                   \\
NGC 7130                                                                                                                &
$-12.6$                                                     & $-11.3$                                                   &
$ 42.6$                                                     & $ 42.9$                                                   &
$ 1.00_{-0.02}$                                             & $ 0.68_{-0.20}^{+0.32}$                                   &
$ 0.98$                                                     & $-1.81$                                                   \\
NGC 7212                                                                                                                &
$-12.2$                                                     & $-11.3$                                                   &
$ 43.4$                                                     & $ 43.3$                                                   &
$ 0.90_{-0.90}^{+0.10}$                                     & $ 0.43_{-0.43}^{+0.57}$                                   &
$ 0.62$                                                     & $-0.87$                                                   \\
ESO 406--G004                                                                                                           &
$-12.8$                                                     & $-11.8$                                                   &
$ 42.4$                                                     & $ 43.0$                                                   &
$ 1.00_{-0.01}$                                             & $ 0.00^{+0.01}$                                           &
$ 0.77$                                                     & \nodata                                                   \\
NGC 7479                                                                                                                &
$-12.6$                                                     & $-11.0$                                                   &
$ 42.9$                                                     & $ 43.0$                                                   &
$ 0.63_{-0.11}^{+0.37}$                                     & $ 0.35_{-0.07}^{+0.30}$                                   &
$ 1.26$                                                     & $-1.43$                                                   \\
SWIFT J2307.9+2245                                                                                                      &
$-12.7$                                                     & $-11.4$                                                   &
$ 43.4$                                                     & $ 43.5$                                                   &
$ 0.97_{-0.05}^{+0.02}$                                     & $ 0.60_{-0.15}^{+0.40}$                                   &
$ 1.10$                                                     & \nodata                                                   \\
NGC 7582                                                                                                                &
$-11.1$                                                     & $-10.2$                                                   &
$ 42.1$                                                     & $ 42.4$                                                   &
$ 0.86_{-0.20}^{+0.14}$                                     & $ 0.00^{+0.01}$                                           &
$ 0.12$                                                     & $-2.44$                                                   \\
NGC 7682                                                                                                                &
$-12.6$                                                     & $-11.7$                                                   &
$ 42.2$                                                     & $ 42.7$                                                   &
$ 0.92_{-0.19}^{+0.07}$                                     & $ 0.00^{+0.01}$                                           &
$ 0.66$                                                     & $-2.16$                                                   \\
\enddata
\tablecomments{Column~(1): galaxy name. Column~(2): logarithmic observed flux in the 2--10 keV based on Chandra/ACIS, XMM--Newton/PN, Swift/XRT, Suzaku/FIXIS. Column~(3): logarithmic observed flux in the 10--50 keV based on NuSTAR/FPM. Column~(4): logarithmic intrinsic luminosity in the 2--10 keV. We estimate the X-ray luminosities by using the redshifts except for three very nearby ($D \leq 20$ Mpc) objects (NGC~3079, NGC~4102, and NGC~4945). In the case of these objects, we utilize the following distances: (NGC~3079: 16.5~Mpc, NGC~4102: 9.1~Mpc, and NGC~4945: 3.55~Mpc) \citep{Tully09}. Column~(5): logarithmic intrinsic luminosity in the 10--50 keV. Column~(6): Compton-thin torus covering factor. Column~(7): Compton-thick torus covering factor. Column~(8): equivalent width of the Fe K$\alpha$ line in units of keV. Column~(9): logarithmic Eddington ratio ($R_{\mathrm{Edd}} = L_{\mathrm{Bol}}/L_{\mathrm{Edd}}$). Here we obtain the bolometric luminosity as $L_{\mathrm{bol}} = 20 L_{2-10}$ and define the Eddington luminosity as $L_{\mathrm{Edd}} = 1.25 \times 10^{38} M_{\mathrm{BH}}/M_{\sun}$.}
\end{deluxetable*}

==> (inline-2) <==
\begin{deluxetable*}{llllll}\label{Table05}
\tablecaption{Comparison of Hydrogen Column Density along the Line of Sight}
\tablehead
{
Galaxy Name                                                 & This work                                                 &
                                                            & \cite{Ricci15}                                            &
                                                            &                                                           \\
                                                            & XClumpy                                                   &
Borus02                                                     & Torus                                                     &
Observatory                                                 & Consistency                                               \\
(1)                                                         & (2)                                                       &
(3)                                                         & (4)                                                       &
(5)                                                         & (6)                                                       }
\startdata
ESO 112--G006                                               & $23.79_{-0.03}^{+0.04}$                                   &
$23.81_{-0.04}^{+0.04}$                                     & $24.03_{-0.24}^{+0.40}$                                   &
Swift/XRT                                                   & Yes                                                       \\
MCG --07--03--007                                           & $23.95_{-0.04}^{+0.05}$                                   &
$23.85_{-0.03}^{+0.05}$                                     & $24.18_{-0.23}^{+0.12}$                                   &
Swift/XRT                                                   & Yes                                                       \\
NGC 0424                                                    & $23.92_{-0.04}^{+0.16}$                                   &
$23.86_{-0.05}^{+0.05}$                                     & $24.33_{-0.01}^{+0.01}$                                   &
XMM--Newton                                                 & No                                                        \\
MCG +08--03--018                                            & $23.73_{-0.08}^{+0.10}$                                   &
$23.87_{-0.15}^{+0.04}$                                     & $24.24_{-0.15}^{+0.34}$                                   &
Swift/XRT                                                   & No                                                        \\
2MASX J01290761--6038423                                    & $23.98_{-0.08}^{+0.04}$                                   &
$23.81_{-0.10}^{+0.07}$                                     & $24.13_{-0.23}^{+0.19}$                                   &
Swift/XRT                                                   & Yes                                                       \\
ESO 244--IG030                                              & $22.78_{-0.07}^{+0.07}$                                   &
$22.81_{-0.08}^{+0.08}$                                     & $24.20_{-0.18}^{+0.35}$                                   &
Swift/XRT                                                   & No                                                        \\
NGC 1106                                                    & $24.58_{-0.04}^{+0.06}$                                   &
$24.28_{-0.09}^{+0.03}$                                     & $24.25_{-0.17}^{+0.29}$                                   &
Swift/XRT                                                   & Yes                                                       \\
2MFGC 02280                                                 & $24.31_{-0.04}^{+0.04}$                                   &
$24.39_{-0.27}^{+0.02}$                                     & $24.06_{-0.10}^{+0.12}$                                   &
Swift/XRT                                                   & No                                                        \\
NGC 1125                                                    & $24.06_{-0.19}^{+0.19}$                                   &
$24.14_{-0.10}^{+0.09}$                                     & $24.27_{-0.24}^{+0.32}$                                   &
Swift/XRT                                                   & Yes                                                       \\
NGC 1194                                                    & $23.92_{-0.07}^{+0.03}$                                   &
$23.88_{-0.03}^{+0.05}$                                     & $24.33_{-0.03}^{+0.06}$                                   &
XMM--Newton                                                 & No                                                        \\
NGC 1229                                                    & $23.67_{-0.08}^{+0.08}$                                   &
$23.61_{-0.02}^{+0.14}$                                     & $24.94_{-0.45}^{+1.06}$                                   &
Swift/XRT                                                   & No                                                        \\
ESO 201--IG004                                              & $23.40_{-0.09}^{+0.09}$                                   &
$23.61_{-0.20}^{+0.21}$                                     & $24.32_{-0.07}^{+0.03}$                                   &
XMM--Newton                                                 & No                                                        \\
2MASX J03561995--6251391                                    & $23.80_{-0.08}^{+0.08}$                                   &
$23.86_{-0.09}^{+0.01}$                                     & $24.17_{-0.21}^{+0.04}$                                   &
Swift/XRT                                                   & No                                                        \\
MCG --02--12--017                                           & $23.38_{-0.05}^{+0.07}$                                   &
$23.34_{-0.05}^{+0.10}$                                     & $24.25_{-0.46}^{+1.01}$                                   &
Swift/XRT                                                   & No                                                        \\
CGCG 420--015                                               & $23.91_{-0.02}^{+0.03}$                                   &
$23.86_{-0.03}^{+0.02}$                                     & $24.14_{-0.21}^{+0.04}$                                   &
XMM--Newton                                                 & Yes                                                       \\
ESO 005--G004                                               & $23.71_{-0.07}^{+0.03}$                                   &
$23.78_{-0.04}^{+0.07}$                                     & $24.34_{-0.06}^{+0.10}$                                   &
Suzaku                                                      & No                                                        \\
Mrk 0003                                                    & $23.92_{-0.03}^{+0.01}$                                   &
$23.90_{-0.02}^{+0.02}$                                     & $24.07_{-0.04}^{+0.06}$                                   &
XMM--Newton                                                 & No                                                        \\
2MASX J06561197--4919499                                    & $23.99_{-0.08}^{+0.08}$                                   &
$23.91_{-0.03}^{+0.06}$                                     & $24.03_{-0.10}^{+0.30}$                                   &
Swift/XRT                                                   & Yes                                                       \\
MCG +06--16--028                                            & $23.84_{-0.03}^{+0.12}$                                   &
$23.84_{-0.06}^{+0.04}$                                     & $24.80_{-0.75}^{+1.20}$                                   &
Swift/XRT                                                   & No                                                        \\
Mrk 0078                                                    & $23.80_{-0.03}^{+0.08}$                                   &
$23.82_{-0.10}^{+0.05}$                                     & $24.11_{-0.12}^{+0.08}$                                   &
XMM--Newton                                                 & No                                                        \\
Mrk 0622                                                    & $23.48_{-0.03}^{+0.10}$                                   &
$23.46_{-0.09}^{+0.09}$                                     & $24.29_{-0.30}^{+1.71}$                                   &
XMM--Newton                                                 & No                                                        \\
NGC 2788A                                                   & $24.36_{-0.14}^{+0.10}$                                   &
$24.27_{-0.21}^{+0.06}$                                     & $25.55_{-1.41}^{+0.45}$                                   &
Swift/XRT                                                   & Yes                                                       \\
SBS 0915+556                                                & $22.95_{-0.10}^{+0.14}$                                   &
$23.00_{-0.13}^{+0.13}$                                     & $24.01_{-0.15}^{+0.14}$                                   &
Swift/XRT                                                   & No                                                        \\
2MASX J09235371--3141305                                    & $23.73_{-0.03}^{+0.18}$                                   &
$23.76_{-0.03}^{+0.12}$                                     & $24.11_{-0.08}^{+0.09}$                                   &
Swift/XRT                                                   & No                                                        \\
ESO 565--G019                                               & $24.05_{-0.02}^{+0.08}$                                   &
$23.98_{-0.04}^{+0.08}$                                     & $24.65_{-0.17}^{+1.35}$                                   &
Suzaku                                                      & No                                                        \\
MCG +10--14--025                                            & $24.18_{-0.03}^{+0.15}$                                   &
$24.13_{-0.05}^{+0.09}$                                     & $24.35_{-0.04}^{+0.10}$                                   &
XMM--Newton                                                 & Yes                                                       \\\tablebreak
NGC 3079                                                    & $24.42_{-0.02}^{+0.07}$                                   &
$24.34_{-0.03}^{+0.06}$                                     & $25.10_{-0.59}^{+0.90}$                                   &
XMM--Newton                                                 & No                                                        \\
ESO 317--G041                                               & $23.93_{-0.06}^{+0.08}$                                   &
$24.04_{-0.04}^{+0.05}$                                     & $24.30_{-0.22}^{+0.43}$                                   &
Swift/XRT                                                   & No                                                        \\
SDSS J103315.71+525217.8                                    & $23.85_{-0.09}^{+0.11}$                                   &
$23.90_{-0.11}^{+0.04}$                                     & $24.27_{-0.21}^{+0.26}$                                   &
Swift/XRT                                                   & No                                                        \\
NGC 3393                                                    & $24.31_{-0.04}^{+0.06}$                                   &
$24.23_{-0.03}^{+0.05}$                                     & $24.50_{-0.19}^{+0.32}$                                   &
XMM--Newton                                                 & Yes                                                       \\
NGC 4102                                                    & $23.83_{-0.09}^{+0.01}$                                   &
$23.88_{-0.06}^{+0.09}$                                     & $24.18_{-0.12}^{+0.09}$                                   &
XMM--Newton                                                 & No                                                        \\
NGC 4180                                                    & $24.26_{-0.27}^{+0.45}$                                   &
$24.13_{-0.02}^{+0.10}$                                     & $24.15_{-0.22}^{+0.27}$                                   &
Swift/XRT                                                   & Yes                                                       \\
ESO 323--G032                                               & $24.10_{-0.15}^{+0.06}$                                   &
$23.89_{-0.14}^{+0.07}$                                     & $24.79_{-0.15}^{+0.06}$                                   &
Suzaku                                                      & No                                                        \\
NGC 4945                                                    & $24.53_{-0.01}^{+0.01}$                                   &
$24.43_{-0.01}^{+0.01}$                                     & $24.80_{-0.04}^{+0.13}$                                   &
XMM--Newton                                                 & No                                                        \\
IGR 14175--4641                                             & $23.89_{-0.07}^{+0.05}$                                   &
$23.88_{-0.08}^{+0.01}$                                     & $24.35_{-0.15}^{+0.19}$                                   &
Swift/XRT                                                   & No                                                        \\
NGC 5643                                                    & $23.80_{-0.07}^{+0.03}$                                   &
$23.79_{-0.04}^{+0.01}$                                     & $25.40_{-0.34}^{+0.60}$                                   &
XMM--Newton                                                 & No                                                        \\
NGC 5728                                                    & $24.13_{-0.04}^{+0.03}$                                   &
$24.06_{-0.02}^{+0.02}$                                     & $24.13_{-0.04}^{+0.03}$                                   &
Suzaku                                                      & Yes                                                       \\
CGCG 164--019                                               & $23.84_{-0.04}^{+0.35}$                                   &
$24.12_{-0.33}^{+0.19}$                                     & $24.75_{-0.15}^{+0.74}$                                   &
Swift/XRT                                                   & No                                                        \\
ESO 137--G034                                               & $24.46_{-0.03}^{+0.03}$                                   &
$24.16_{-0.04}^{+0.05}$                                     & $24.30_{-0.07}^{+0.07}$                                   &
XMM--Newton                                                 & No                                                        \\
NGC 6232                                                    & $24.04_{-0.23}^{+0.56}$                                   &
$24.06_{-0.22}^{+0.59}$                                     & $24.94_{-0.41}^{+1.06}$                                   &
Swift/XRT                                                   & Yes                                                       \\
ESO 138--G001                                               & $23.65_{-0.03}^{+0.05}$                                   &
$23.66_{-0.01}^{+0.05}$                                     & $25.25_{-0.31}^{+0.75}$                                   &
XMM--Newton                                                 & No                                                        \\
NGC 6240                                                    & $24.16_{-0.02}^{+0.04}$                                   &
$24.10_{-0.03}^{+0.03}$                                     & $24.40_{-0.08}^{+0.05}$                                   &
XMM--Newton                                                 & No                                                        \\
NGC 6552                                                    & $23.98_{-0.05}^{+0.10}$                                   &
$23.71_{-0.04}^{+0.05}$                                     & $24.05_{-0.22}^{+0.35}$                                   &
XMM--Newton                                                 & Yes                                                       \\
2MASX J20145928+2523010                                     & $22.30_{-0.22}^{+0.22}$                                   &
$22.28_{-0.04}^{+0.04}$                                     & $24.05_{-0.22}^{+0.35}$                                   &
Swift/XRT                                                   & No                                                        \\
ESO 464--G016                                               & $23.91_{-0.05}^{+0.10}$                                   &
$23.84_{-0.05}^{+0.02}$                                     & $24.19_{-0.25}^{+0.40}$                                   &
Swift/XRT                                                   & Yes                                                       \\
NGC 7130                                                    & $24.37_{-0.04}^{+0.36}$                                   &
$24.33_{-0.10}^{+0.23}$                                     & $24.00_{-0.10}^{+0.21}$                                   &
Chandra                                                     & No                                                        \\
NGC 7212                                                    & $24.10_{-0.24}^{+0.18}$                                   &
$24.16_{-0.30}^{+0.20}$                                     & $24.41_{-0.07}^{+0.07}$                                   &
XMM--Newton                                                 & No                                                        \\
ESO 406--G004                                               & $23.72_{-0.12}^{+2.28}$                                   &
$24.13_{-0.36}^{+0.78}$                                     & $24.74_{-0.55}^{+1.26}$                                   &
Swift/XRT                                                   & Yes                                                       \\
NGC 7479                                                    & $24.78_{-0.06}^{+0.26}$                                   &
$24.15_{-0.06}^{+0.03}$                                     & $24.16_{-0.13}^{+0.12}$                                   &
XMM--Newton                                                 & No                                                        \\
SWIFT J2307.9+2245                                          & $24.21_{-0.20}^{+0.34}$                                   &
$24.27_{-0.36}^{+0.10}$                                     & $24.20_{-0.20}^{+0.30}$                                   &
Swift/XRT                                                   & Yes                                                       \\
NGC 7582                                                    & $23.51_{-0.03}^{+0.01}$                                   &
$23.50_{-0.01}^{+0.01}$                                     & $24.33_{-0.01}^{+0.01}$                                   &
XMM--Newton                                                 & No                                                        \\
NGC 7682                                                    & $23.40_{-0.03}^{+0.35}$                                   &
$23.63_{-0.18}^{+0.23}$                                     & $24.33_{-0.15}^{+0.05}$                                   &
XMM--Newton                                                 & Yes                                                       \\
\enddata
\tablecomments{Column~(1): galaxy name. Column~(2): logarithmic hydrogen column density along the line of sight ($\log N_{\mathrm{H}}^{\mathrm{LOS}}/\mathrm{cm}^{-2}$) obtained from the XClumpy model in this work. Column~(3): $\log N_{\mathrm{H}}^{\mathrm{LOS}}/\mathrm{cm}^{-2}$ inferred from the Borus02 model in this work. Column~(4): $\log N_{\mathrm{H}}^{\mathrm{LOS}}/\mathrm{cm}^{-2}$ obtained from the Torus model in \cite{Ricci15}. Column~(5): observatory in \cite{Ricci15}. Column~(6): whether $\log N_{\mathrm{H}}^{\mathrm{LOS}}/\mathrm{cm}^{-2}$ obtained from the XClumpy model is consistent with that inferred from the Torus model within the 90\% confidence interval.}
\end{deluxetable*}

==> (inline-3) <==
\begin{deluxetable*}{llllllll}\label{Table06}
\tablecaption{Best Fitting Parameters of Previous Studies}
\tablehead
{
Galaxy Name                                                 & Model                                                     &
Satellite1                                                  & Satellite2                                                &
$N_{\mathrm{H}}^{\mathrm{LOS}}$                             & $\Gamma$                                                  &
Reference                                                                                                               \\
(1)                                                         & (2)                                                       &
(3)					                                        & (4)							                            &
(5)						                                    & (6)                                                       &
(7)                                                                                                                     }
\startdata
ESO 112--G006                                               & Borus02                                                   &
XMM--Newton                                                 & NuSTAR                                                    &
$0.63_{-0.06}^{+0.04}$                                      & $1.60_{-0.13}^{+0.23}$                                    &
(06)                                                                                                                    \\
MCG --07--03--007                                           & Borus02                                                   &
XMM--Newton                                                 & NuSTAR                                                    &
$0.90_{-0.08}^{+0.07}$                                      & $1.84_{-0.15}^{+0.12}$                                    &
(06)                                                                                                                    \\
NGC 0424                                                    & Borus02                                                   &
XMM--Newton                                                 & NuSTAR                                                    &
$2.65_{-0.36}^{+0.44}$                                      & $1.81_{-0.05}^{+0.07}$                                    &
(05)                                                                                                                    \\
MCG +08--03--018                                            & Borus02                                                   &
Swift                                                       & NuSTAR                                                    &
$1.07_{-0.22}^{+0.24}$                                      & $2.17_{-0.19}^{+0.26}$                                    &
(05)                                                                                                                    \\
2MASX J01290761--6038423                                    & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                                                                                 \\
ESO 244--IG030                                              & Borus02                                                   &
XMM--Newton                                                 & NuSTAR                                                    &
$0.06_{-0.01}^{+0.01}$                                      & $1.85_{-0.17}^{+0.17}$                                    &
(04)                                                                                                                    \\
NGC 1106                                                    & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                                                                                 \\
2MFGC 02280                                                 & MYTorus                                                   &
Swift                                                       & NuSTAR                                                    &
$3.16_{-0.30}^{+0.35}$                                      & $2.10_{-0.10}^{+0.10}$                                    &
(02)                                                                                                                    \\
NGC 1125                                                    & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                                                                                 \\
NGC 1194                                                    & Borus02                                                   &
XMM--Newton                                                 & NuSTAR                                                    &
$2.47_{-0.08}^{+0.41}$                                      & $1.86_{-0.05}^{+0.09}$                                    &
(05)                                                                                                                    \\
NGC 1229                                                    & Borus02                                                   &
Swift                                                       & NuSTAR                                                    &
$0.35_{-0.07}^{+0.10}$                                      & $1.57_{-0.16}^{+0.14}$                                    &
(05)                                                                                                                    \\
ESO 201--IG004                                              & Borus02                                                   &
XMM--Newton                                                 & NuSTAR                                                    &
$1.34_{-0.32}^{+0.36}$                                      & $1.69_{-0.21}^{+0.21}$                                    &
(05)                                                                                                                    \\
2MASX J03561995--6251391                                    & Borus02                                                   &
Swift                                                       & NuSTAR                                                    &
$0.84_{-0.11}^{+0.11}$                                      & $1.99_{-0.26}^{+0.20}$                                    &
(05)                                                                                                                    \\
MCG --02--12--017                                           & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                                                                                 \\
CGCG 420--015                                               & Borus02                                                   &
XMM--Newton                                                 & NuSTAR                                                    &
$1.50_{-0.22}^{+0.25}$                                      & $1.92_{-0.13}^{+0.14}$                                    &
(05)                                                                                                                    \\
ESO 005--G004                                               & Borus02                                                   &
Swift                                                       & NuSTAR                                                    &
$2.48_{-0.62}^{+0.86}$                                      & $1.47_{-0.07}^{+0.12}$                                    &
(05)                                                                                                                    \\
Mrk 0003                                                    & Borus02                                                   &
XMM--Newton                                                 & NuSTAR                                                    &
$0.80_{-0.02}^{+0.03}$                                      & $1.68_{-0.02}^{+0.03}$                                    &
(05)                                                                                                                    \\
2MASX J06561197--4919499                                    & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                                                                                 \\
MCG +06--16--028                                            & Borus02                                                   &
Swift                                                       & NuSTAR                                                    &
$0.82_{-0.11}^{+0.11}$                                      & $1.83_{-0.15}^{+0.15}$                                    &
(05)                                                                                                                    \\
Mrk 0078                                                    & Borus02                                                   &
XMM--Newton                                                 & NuSTAR                                                    &
$0.81_{-0.03}^{+0.29}$                                      & $1.40^{+0.21}$                                            &
(07)                                                                                                                    \\
Mrk 0622                                                    & Borus02                                                   &
XMM--Newton                                                 & NuSTAR                                                    &
$0.24_{-0.04}^{+0.03}$                                      & $1.74_{-0.13}^{+0.12}$                                    &
(06)                                                                                                                    \\
NGC 2788A                                                   & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                                                                                 \\
SBS 0915+556                                                & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                                                                                 \\
2MASX J09235371--3141305                                    & Borus02                                                   &
Swift                                                       & NuSTAR                                                    &
$0.63_{-0.06}^{+0.09}$                                      & $2.01_{-0.13}^{+0.10}$                                    &
(05)                                                                                                                    \\
ESO 565--G019                                               & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                                                                                 \\
MCG +10--14--025                                            & Ikeda model                                               &
XMM--Newton                                                 & NuSTAR                                                    &
$1.31_{-0.36}^{+0.31}$                                      & $1.63_{-0.13}^{+0.27}$                                    &
(03)                                                                                                                    \\\tablebreak
NGC 3079                                                    & Borus02                                                   &
XMM--Newton                                                 & NuSTAR                                                    &
$1.51_{-0.09}^{+0.19}$                                      & $1.93_{-0.10}^{+0.06}$                                    &
(05)                                                                                                                    \\
ESO 317--G041                                               & Borus02                                                   &
XMM--Newton                                                 & NuSTAR                                                    &
$0.71_{-0.15}^{+0.14}$                                      & $1.56_{-0.16}^{+0.20}$                                    &
(04)                                                                                                                    \\
SDSS J103315.71+525217.8                                    & Borus02                                                   &
XMM--Newton                                                 & NuSTAR                                                    &
$1.17_{-0.32}^{+0.38}$                                      & $1.40$ (fixed)                                            &
(04)                                                                                                                    \\
NGC 3393                                                    & Borus02                                                   &
XMM--Newton                                                 & NuSTAR                                                    &
$2.58_{-0.87}^{+1.32}$                                      & $1.72_{-0.13}^{+0.22}$                                    &
(05)                                                                                                                    \\
NGC 4102                                                    & Borus02                                                   &
XMM--Newton                                                 & NuSTAR                                                    &
$0.62_{-0.08}^{+0.09}$                                      & $1.75_{-0.11}^{+0.09}$                                    &
(05)                                                                                                                    \\
NGC 4180                                                    & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                                                                                 \\
ESO 323--G032                                               & Borus02                                                   &
XMM--Newton                                                 & NuSTAR                                                    &
$1.75_{-0.49}^{+1.46}$                                      & $2.02_{-0.30}^{+0.13}$                                    &
(06)                                                                                                                    \\
NGC 4945                                                    & Borus02                                                   &
XMM--Newton                                                 & NuSTAR                                                    &
$3.97_{-0.15}^{+0.15}$                                      & $1.95_{-0.05}^{+0.05}$                                    &
(05)                                                                                                                    \\
IGR 14175--4641                                             & Borus02                                                   &
Swift                                                       & NuSTAR                                                    &
$0.86_{-0.19}^{+0.25}$                                      & $1.70_{-0.19}^{+0.21}$                                    &
(05)                                                                                                                    \\
NGC 5643                                                    & Borus02                                                   &
XMM--Newton                                                 & NuSTAR                                                    &
$2.69_{-0.65}^{+1.88}$                                      & $1.55_{-0.15}^{+0.13}$                                    &
(05)                                                                                                                    \\
NGC 5728                                                    & Borus02                                                   &
Chandra                                                     & NuSTAR                                                    &
$0.97_{-0.03}^{+0.05}$                                      & $1.81_{-0.04}^{+0.07}$                                    &
(05)                                                                                                                    \\
CGCG 164--019                                               & Borus02                                                   &
Swift                                                       & NuSTAR                                                    &
$1.37_{-0.45}^{+0.57}$                                      & $1.79_{-0.32}^{+0.36}$                                    &
(05)                                                                                                                    \\
ESO 137--G034                                               & MYTorus                                                   &
\nodata                                                     & NuSTAR                                                    &
$2.90_{-0.54}^{+0.86}$                                      & \nodata                                                   &
(01)                                                                                                                    \\
NGC 6232                                                    & Borus02                                                   &
Swift                                                       & NuSTAR                                                    &
$0.63_{-0.24}^{+0.13}$                                      & $1.40$ (fixed)                                            &
(05)                                                                                                                    \\
ESO 138--G001                                               & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                                                                                 \\
NGC 6240                                                    & Borus02                                                   &
XMM--Newton                                                 & NuSTAR                                                    &
$1.10_{-0.08}^{+0.10}$                                      & $1.75_{-0.03}^{+0.04}$                                    &
(05)                                                                                                                    \\
NGC 6552                                                    & Borus02                                                   &
XMM--Newton                                                 & NuSTAR                                                    &
$2.18_{-0.35}^{+0.38}$                                      & $1.76_{-0.12}^{+0.08}$                                    &
(06)                                                                                                                    \\
2MASX J20145928+2523010                                     & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                                                                                 \\
ESO 464--G016                                               & Borus02                                                   &
Swift                                                       & NuSTAR                                                    &
$0.86_{-0.17}^{+0.25}$                                      & $1.67_{-0.27}^{+0.29}$                                    &
(05)                                                                                                                    \\
NGC 7130                                                    & Borus02                                                   &
Chandra                                                     & NuSTAR                                                    &
$3.43_{-1.26}^{+6.57}$                                      & $1.40$ (fixed)                                            &
(05)                                                                                                                    \\
NGC 7212                                                    & Borus02                                                   &
XMM--Newton                                                 & NuSTAR                                                    &
$1.94_{-0.43}^{+0.49}$                                      & $1.99_{-0.22}^{+0.30}$                                    &
(05)                                                                                                                    \\
ESO 406--G004                                               & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                                                                                 \\
NGC 7479                                                    & Borus02                                                   &
Swift                                                       & NuSTAR                                                    &
$3.64_{-0.50}^{+0.58}$                                      & $1.83_{-0.09}^{+0.09}$                                    &
(05)                                                                                                                    \\
SWIFT J2307.9+2245                                          & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                                                                                 \\
NGC 7582                                                    & Borus02                                                   &
Swift                                                       & NuSTAR                                                    &
$10.0$ (fixed)                                              & $1.96_{-0.05}^{+0.03}$                                    &
(05)                                                                                                                    \\
NGC 7682                                                    & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                     & \nodata                                                   &
\nodata                                                                                                                 \\
\enddata
\tablecomments{Column~(1): galaxy name. Column~(2): applied torus models. For more information, please see the following papers (Ehime torus model: \citealt{Ikeda09}, MYTorus model : \citealt{Murphy09}, and Borus02 model: \citealt{Balokovic18}). Column~(3): Satellite1. Column~(4): Satellite2. Column~(5): hydrogen column density along the line of sight in units of $10^{24} \ \mathrm{cm}^{-2}$. Column~(6): photon index. Column~(7): reference.}
\tablerefs{(01)~\cite{Georgantopoulos19}. (02)~\cite{Koss16}. (03)~\cite{Oda17}. (04)~\cite{Marchesi19a}. (05)~\cite{Marchesi19b}. (06)~\cite{Torres21}. (07)~\cite{Zhao20}.}
\end{deluxetable*}
